One-Line-of-Code Data Mollification Improves Optimization of Likelihood-based Generative Models

Generative Models (GMs) have attracted considerable attention due to their tremendous success in various domains, such as computer vision where they are capable to generate impressive realistic-looking images. Likelihood-based GMs are attractive due to the possibility to generate new data by a single model evaluation. However, they typically achieve lower sample quality compared to state-of-the-art score-based diffusion models (DMs). This paper provides a significant step in the direction of addressing this limitation. The idea is to borrow one of the strengths of score-based DMs, which is the ability to perform accurate density estimation in low-density regions and to address manifold overfitting by means of data mollification. We connect data mollification through the addition of Gaussian noise to Gaussian homotopy, which is a well-known technique to improve optimization. Data mollification can be implemented by adding one line of code in the optimization loop, and we demonstrate that this provides a boost in generation quality of likelihood-based GMs, without computational overheads. We report results on image data sets with popular likelihood-based GMs, including variants of variational autoencoders and normalizing flows, showing large improvements in FID score.

==> figures/celeba/beta_vae_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={\(\displaystyle \beta\)-VAE},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=4.45, xmax=104.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=60, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 79.1308635557261
19 75.1487168911413
29 72.9953981188444
39 71.5062640723687
49 70.8229637066536
59 69.5441705224847
69 69.4431370069188
79 69.0551142756996
89 68.3244852655226
100 67.7890878336757
};
\addplot [very thick, firebrick]
table {%
9 339.786295400022
19 371.841467718397
29 359.566831644305
39 80.6445357970172
49 71.1599324371961
59 68.3654456702052
69 66.7136329303064
79 66.0351319230093
89 65.1187528114363
100 64.5915745147402
};
\addplot [very thick, seagreen]
table {%
9 427.212964017876
19 311.54979192356
29 176.641531930583
39 99.722850177711
49 76.6642250731276
59 72.1726745072463
69 69.848812046813
79 68.988545785876
89 67.9684102453377
100 67.0891280590503
};
\end{axis}

\end{tikzpicture}


==> figures/celeba/glow_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={GLOW},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=2.2, xmax=41.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=60, ymax=450,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
4 186.82523
6.4 125.960643
8.8 118.895994
11.2 121.487263
13.6 120.226265
16 102.877597
18.4 101.430122
20.8 104.081023
23.2 95.495871
25.6 95.633103
28 92.081574
30.4 99.515797
32.8 92.293891
35.2 95.016426
37.6 96.660847
40 97.597946
};
\addplot [very thick, firebrick]
table {%
4 447.176529
6.4 426.970754
8.8 392.383894
11.2 346.212662
13.6 331.919092
16 298.712465
18.4 226.87197
20.8 105.154286
23.2 103.633942
25.6 100.649619
28 83.224751
30.4 76.268658
32.8 72.477195
35.2 73.25018
37.6 70.717969
40 67.44256
};
\addplot [very thick, seagreen]
table {%
4 374.252514
6.4 575.987261
8.8 332.516392
11.2 364.75897
13.6 352.471131
16 348.069789
18.4 289.982549
20.8 169.385317
23.2 131.249644
25.6 109.50563
28 107.939149
30.4 102.058298
32.8 99.967368
35.2 100.786126
37.6 97.651416
40 94.10782
};
\end{axis}

\end{tikzpicture}


==> figures/celeba/hvae_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={HVAE},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=4.45, xmax=104.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=70, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 103.635322414989
19 94.5092209639012
29 81.3576870641789
39 79.5129070516412
49 77.8610383384721
59 76.3611488584671
69 75.3519159115727
79 75.8252338571191
89 74.61936801736
100 74.1028906552917
};
\addplot [very thick, firebrick]
table {%
9 144.463778966184
19 97.0418195358193
29 88.1233158104204
39 81.9544394844948
49 78.9024719677694
59 75.0389883451949
69 74.3366791821662
79 72.5302892301422
89 72.5760086220234
100 72.4579616255297
};
\addplot [very thick, seagreen]
table {%
9 413.697197080173
19 349.476874911094
29 197.526511096574
39 121.490549684653
49 91.6042547385084
59 81.9310706217364
69 81.1991194940432
79 79.8053169683424
89 78.9396946501142
100 77.5460346621743
};
\end{axis}

\end{tikzpicture}


==> figures/celeba/iwae_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={IWAE},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=4.45, xmax=104.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=70, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 101.086265471211
19 94.6689824541269
29 87.7123105063191
39 86.0647383846374
49 82.7556729385281
59 81.711751735367
69 79.8438802087849
79 78.9344867462043
89 78.4064983761494
100 78.2521471117568
};
\addplot [very thick, firebrick]
table {%
9 124.077663481968
19 93.1990452880603
29 84.9167575326151
39 82.2527658388308
49 79.5627886859708
59 76.6004534297983
69 74.4818006489963
79 73.8177995052177
89 71.9355221959862
100 71.3871014353954
};
\addplot [very thick, seagreen]
table {%
9 438.778530561572
19 317.014023464368
29 177.330738462201
39 116.008724107459
49 88.8144152996461
59 82.2315642418013
69 81.0602651513061
79 79.3160745243933
89 77.5680925211055
100 76.4557590661307
};
\end{axis}

\end{tikzpicture}


==> figures/celeba/vae_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={VAE},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=4.45, xmax=104.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=70, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 106.039637601177
19 97.5644019435999
29 91.1023771020631
39 88.6507213854308
49 86.1080635652987
59 84.5825436778091
69 81.8782913679911
79 81.6889544785797
89 80.9740660481404
100 80.1907309288866
};
\addplot [very thick, firebrick]
table {%
9 222.804409356609
19 95.7236463393244
29 88.1286691010594
39 84.6450434675845
49 82.9230527662934
59 79.896201262105
69 78.1200751187392
79 76.5608443161193
89 74.1939811864941
100 72.9719703351568
};
\addplot [very thick, seagreen]
table {%
9 426.674307191818
19 338.172702546759
29 178.376478517755
39 115.69132427323
49 91.3346630286292
59 83.8798857466387
69 82.3826637352498
79 80.0398614951486
89 79.0495064351985
100 77.2903257528053
};
\end{axis}

\end{tikzpicture}


==> figures/celeba/vae_iaf_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={VAE-IAF},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=4.5, xmax=103.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=70, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 105.603124499453
19 97.8322736761228
29 91.6533095268834
39 89.5869772079062
49 86.2569474991851
59 84.7855409306132
69 83.1251504149903
79 81.7772378769743
89 80.8007255735402
99 80.8007255735402
};
\addplot [very thick, firebrick]
table {%
9 139.626711015902
19 101.597661448319
29 88.0619423765418
39 84.6648504467054
49 82.0100220376164
59 79.6686185770864
69 77.5130884901148
79 75.8457170143484
89 74.6954093906763
99 74.6954093906763
};
\addplot [very thick, seagreen]
table {%
9 437.185851853103
19 329.013791208025
29 181.428681565636
39 116.41746530874
49 92.7097059691246
59 84.4441096520735
69 82.0130152321561
79 79.3656519321712
89 78.0840512542929
99 78.0840512542929
};
\end{axis}

\end{tikzpicture}


==> figures/cifar/beta_vae_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={\(\displaystyle \beta\)-VAE},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.550000000000001, xmax=209.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=90, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 159.232738686969
19 133.119915748248
29 123.601114650319
39 115.60421355295
49 111.082401253058
59 111.936882133853
69 112.611061423112
79 111.326657218311
89 110.923642955505
99 111.260535606737
109 111.566795223487
119 111.473248450513
129 112.351132089474
139 108.948950353057
149 112.141846213607
159 110.650793570693
169 108.761463226362
179 110.253765314369
189 109.508868546068
200 112.427413952725
};
\addplot [very thick, firebrick]
table {%
9 409.17297852005
19 395.355426156324
29 380.796061070748
39 366.004288156073
49 328.125402585661
59 307.07277516818
69 150.738938167823
79 118.333106991288
89 103.832424607476
99 100.025636329481
109 99.0874678915784
119 98.577091353881
129 96.7807485914256
139 95.0764563409831
149 95.5869091985153
159 95.3102413864174
169 94.0301547342252
179 93.3976641318405
189 93.3625662113038
200 93.9042993846672
};
\addplot [very thick, seagreen]
table {%
9 356.537479482792
19 344.184819706719
29 334.013389702466
39 316.585755940079
49 279.879789859123
59 232.602666566201
69 200.488563914225
79 167.375518243453
89 149.650681048567
99 134.135605248096
109 119.022116782454
119 114.37833195258
129 108.26736896969
139 104.013235408148
149 100.994247394254
159 102.340073981804
169 99.2515360123799
179 102.581817701901
189 100.935143269171
200 101.301919318413
};
\end{axis}

\end{tikzpicture}


==> figures/cifar/glow_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=-2.95, xmax=83.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
title={GLOW},
ymode=log,
ymin=60, ymax=440,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
1 219.87905533115
2 173.191181029243
4 132.807374023949
5 122.562572364224
7 106.853497449081
9 102.342958953606
10 90.5040287142261
12 91.7662795858768
13 87.8931117376714
15 89.9819737912088
17 81.2961696439393
18 79.8161413690451
20 80.3415839962055
21 81.2312359009489
23 79.852354177318
25 80.1597453835761
26 78.7095287263228
28 76.8321190404832
30 78.9191622234901
31 78.2146108053648
33 80.0399382814894
34 80.5643798520238
36 78.6578736525902
38 78.9095321516281
39 76.8228420780823
41 77.7902512388748
42 78.5054324951778
44 75.5641108620846
46 76.3896550518472
47 76.1175611462584
49 79.6537578746575
50 76.4976338942581
52 77.9594513673208
54 75.5071758217979
55 76.2651715831182
57 76.7448804506168
59 75.8643348810895
60 75.1648242279502
62 77.3130080543195
63 75.9836639438986
65 75.698175954769
67 76.8550461015116
68 77.0208939817639
70 75.5197660572222
71 77.0376830954293
73 73.8980899895075
75 73.7943582061472
76 75.9738976074497
78 76.4807633695735
80 74.6266966989407
};
\addplot [very thick, firebrick]
table {%
1 434.259901707134
2 430.817218383184
4 420.210304277221
5 404.416296951276
7 395.01995870988
9 383.083867296336
10 368.712904477546
12 358.622953604526
13 348.183697283412
15 333.016386483374
17 328.098336521876
18 318.191993476283
20 307.647145662772
21 296.042305131146
23 284.969471971731
25 282.502110738499
26 276.041382367121
28 271.194811842369
30 261.071130497678
31 252.882721725255
33 249.074045275904
34 238.09344890853
36 232.048267991833
38 218.144833914201
39 213.114928036612
41 202.213959405462
42 187.270615480434
44 175.044414854995
46 148.535906321917
47 89.8168670518874
49 76.7439963468889
50 74.1820498508703
52 69.6880934836911
54 69.9143271479604
55 68.0051366495035
57 67.1408933526313
59 66.3872527106699
60 68.3246358922891
62 67.952158344012
63 66.7338470531034
65 66.3287869939228
67 68.5069074628458
68 66.6535026567948
70 67.0255801531943
71 65.6370019018968
73 64.8816345636447
75 66.0719062518673
76 64.830590898642
78 66.4892999039883
80 64.8788928186547
};
\addplot [very thick, seagreen]
table {%
1 306.806753698433
2 367.854737605121
4 354.609023435558
5 353.916827707974
7 399.726268439631
9 429.128394934453
10 412.110150386918
12 403.436322395884
13 395.361689967761
15 373.058248915857
17 348.00470100772
18 304.45703821484
20 273.595084231463
21 249.771735853673
23 229.551222448051
25 226.889186110185
26 214.485662528359
28 203.929066563399
30 194.391242739334
31 189.508004103682
33 185.930704040347
34 190.602166984679
36 176.566396554872
38 156.82674875017
39 149.524483606601
41 157.946103661143
42 126.31331121423
44 110.406804467264
46 104.532674661716
47 93.1481007848361
49 97.8761246065096
50 88.3844309070877
52 80.2218248330981
54 76.8936127838215
55 78.4675253367593
57 77.8098616388431
59 73.7843618506092
60 71.0150231408294
62 72.0647587974309
63 69.8286146112885
65 72.2446970756613
67 71.7477855029989
68 69.344385847102
70 69.1409830725254
71 68.0282119467219
73 69.7985872284308
75 72.2093027720322
76 68.3974138040853
78 67.1394089982266
80 67.2945465828857
};
\end{axis}

\end{tikzpicture}


==> figures/cifar/hvae_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={HVAE},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.550000000000001, xmax=209.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=135, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 291.663585574702
19 261.473904054148
29 261.885321717575
39 239.52284285876
49 230.656494980545
59 213.321838639689
69 215.277393308126
79 199.420543359482
89 196.965028222947
99 200.884051507038
109 196.728660955017
119 187.139937241524
129 183.141156274645
139 181.07625886556
149 183.068269501783
159 176.838247703296
169 182.783420999622
179 170.818330545268
189 169.311947797988
200 173.472020233385
};
\addplot [very thick, firebrick]
table {%
9 312.572130242788
19 306.175522873166
29 279.510629742975
39 263.495172026817
49 245.567833545639
59 221.866730398843
69 206.484837796381
79 192.756001418587
89 184.77634060702
99 178.019107369936
109 166.543520548116
119 167.922002038732
129 159.792291339619
139 153.257051244254
149 153.511047823731
159 146.302970616601
169 141.677333723136
179 143.915642812405
189 141.651953949318
200 137.844908924975
};
\addplot [very thick, seagreen]
table {%
9 358.509166665584
19 366.955301882325
29 337.671142292162
39 342.503466360803
49 318.15055177141
59 280.273725461318
69 259.007864895027
79 233.219793141438
89 210.838210728355
99 201.222733119176
109 188.453029709193
119 173.982641050281
129 172.718880747559
139 167.239386156797
149 164.122630750107
159 157.51882305846
169 156.541560763982
179 153.580608897205
189 149.107803682666
200 147.151040441363
};
\end{axis}

\end{tikzpicture}


==> figures/cifar/iwae_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={IWAE},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.550000000000001, xmax=209.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=140, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 273.918514198442
19 244.144917975096
29 238.594570354378
39 225.727022543827
49 211.489447776677
59 207.787795114677
69 204.379258097153
79 197.213408155923
89 192.396221011206
99 192.986181920704
109 189.231394385563
119 188.17586580772
129 185.499969541636
139 189.580938355063
149 188.881339754212
159 186.051638372946
169 184.033983752531
179 182.668680199297
189 180.200160890868
200 183.049035660565
};
\addplot [very thick, firebrick]
table {%
9 322.917175078091
19 286.990099256275
29 250.999409550674
39 227.602720504852
49 220.601692827405
59 201.871725045675
69 189.966809478052
79 177.718621084305
89 173.215156633161
99 168.449169666205
109 162.534380166565
119 161.160073913933
129 159.510879236315
139 153.753291810624
149 155.41758836198
159 150.7349875802
169 149.172409249532
179 148.916938479745
189 146.274088704605
200 146.708287192323
};
\addplot [very thick, seagreen]
table {%
9 377.40394521019
19 396.798820870272
29 386.940186026397
39 367.576570053305
49 345.769347499451
59 314.877050537448
69 277.259441042219
79 246.5309872368
89 227.048235868159
99 212.5112399149
109 198.042448557296
119 195.358945399139
129 186.146453327378
139 178.546380127597
149 177.665032342543
159 172.097132890439
169 166.43578712623
179 165.428278395442
189 162.90537920456
200 163.797319725828
};
\end{axis}

\end{tikzpicture}


==> figures/cifar/vae_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={VAE},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.550000000000001, xmax=209.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=150, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 275.828360458979
19 258.475466804566
29 247.27933457069
39 243.317551677499
49 232.135458295369
59 222.347000737537
69 211.870721571321
79 205.543648883099
89 211.264828828225
99 205.192069721024
109 203.00336635333
119 201.409334983278
129 197.598290246665
139 194.017035167594
149 194.559061784145
159 191.942091427875
169 193.374292980827
179 190.477099855304
189 192.669358361209
200 191.986595275903
};
\addplot [very thick, firebrick]
table {%
9 284.995885067403
19 203.668304601768
29 185.739520570731
39 181.499296673885
49 183.763396123353
59 180.733472815963
69 173.470436966033
79 169.069473691144
89 169.708200350771
99 164.598705842794
109 163.932112087644
119 162.566692590737
129 160.904043429702
139 153.66002872769
149 159.640951948866
159 156.903666153181
169 154.67151302412
179 154.713318310392
189 153.000666174139
200 155.130112823793
};
\addplot [very thick, seagreen]
table {%
9 359.28524354459
19 383.134439210067
29 353.400773050816
39 376.956311211456
49 350.084101159933
59 298.390937790071
69 266.571382091969
79 239.090563455245
89 223.401217018332
99 209.097146174629
109 191.597088178865
119 187.980680791696
129 182.280596131415
139 176.236841885393
149 175.193717791509
159 171.662691253393
169 164.862513397538
179 165.17332998973
189 163.887022983427
200 162.695184159534
};
\end{axis}

\end{tikzpicture}


==> figures/cifar/vae_iaf_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex, ymode=log,
tick align=outside,
tick pos=left,
title={VAE-IAF},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.550000000000001, xmax=209.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID [log] (\(\displaystyle \leftarrow\))},
ymin=150, ymax=400,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
9 263.58930946813
19 261.004724694414
29 240.172889574185
39 243.996962866979
49 229.374473450733
59 230.783509938168
69 213.522824493911
79 216.192530210501
89 213.710031165255
99 210.946179374731
109 205.939523649922
119 201.011413698497
129 198.721717947189
139 199.739795462252
149 200.882283785928
159 197.501567765188
169 197.513953841826
179 197.691810245957
189 195.65644189365
200 193.058221445748
};
\addplot [very thick, firebrick]
table {%
9 343.898303098139
19 288.141768445986
29 243.139559053628
39 229.421658517983
49 216.687201605929
59 202.172513143573
69 196.435209623394
79 190.437595998513
89 182.129609690526
99 178.939134176881
109 175.098646858922
119 171.695552862326
129 165.725438780811
139 164.727540483803
149 164.073101218026
159 161.32807813927
169 157.682758824269
179 156.817297984346
189 158.078195565075
200 156.399442921092
};
\addplot [very thick, seagreen]
table {%
9 377.28114288876
19 384.104907135015
29 357.012380812062
39 348.649019656504
49 316.339855744542
59 269.138314143718
69 241.93282632222
79 221.099305854718
89 212.279682693372
99 199.633263530653
109 189.132759986286
119 185.834855859892
129 179.344652889708
139 174.233865785947
149 173.113018487308
159 170.266300285226
169 168.456989164223
179 169.549348160132
189 165.923646945972
200 162.271606750238
};
\end{axis}

\end{tikzpicture}


==> figures/cifar10/glow_fid_epoch.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=-2.95, xmax=83.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textsc{glow} - FID [log]},
ymode=log,
ymin=60, ymax=440,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
1 219.87905533115
2 173.191181029243
4 132.807374023949
5 122.562572364224
7 106.853497449081
9 102.342958953606
10 90.5040287142261
12 91.7662795858768
13 87.8931117376714
15 89.9819737912088
17 81.2961696439393
18 79.8161413690451
20 80.3415839962055
21 81.2312359009489
23 79.852354177318
25 80.1597453835761
26 78.7095287263228
28 76.8321190404832
30 78.9191622234901
31 78.2146108053648
33 80.0399382814894
34 80.5643798520238
36 78.6578736525902
38 78.9095321516281
39 76.8228420780823
41 77.7902512388748
42 78.5054324951778
44 75.5641108620846
46 76.3896550518472
47 76.1175611462584
49 79.6537578746575
50 76.4976338942581
52 77.9594513673208
54 75.5071758217979
55 76.2651715831182
57 76.7448804506168
59 75.8643348810895
60 75.1648242279502
62 77.3130080543195
63 75.9836639438986
65 75.698175954769
67 76.8550461015116
68 77.0208939817639
70 75.5197660572222
71 77.0376830954293
73 73.8980899895075
75 73.7943582061472
76 75.9738976074497
78 76.4807633695735
80 74.6266966989407
};
\addplot [very thick, firebrick]
table {%
1 434.259901707134
2 430.817218383184
4 420.210304277221
5 404.416296951276
7 395.01995870988
9 383.083867296336
10 368.712904477546
12 358.622953604526
13 348.183697283412
15 333.016386483374
17 328.098336521876
18 318.191993476283
20 307.647145662772
21 296.042305131146
23 284.969471971731
25 282.502110738499
26 276.041382367121
28 271.194811842369
30 261.071130497678
31 252.882721725255
33 249.074045275904
34 238.09344890853
36 232.048267991833
38 218.144833914201
39 213.114928036612
41 202.213959405462
42 187.270615480434
44 175.044414854995
46 148.535906321917
47 89.8168670518874
49 76.7439963468889
50 74.1820498508703
52 69.6880934836911
54 69.9143271479604
55 68.0051366495035
57 67.1408933526313
59 66.3872527106699
60 68.3246358922891
62 67.952158344012
63 66.7338470531034
65 66.3287869939228
67 68.5069074628458
68 66.6535026567948
70 67.0255801531943
71 65.6370019018968
73 64.8816345636447
75 66.0719062518673
76 64.830590898642
78 66.4892999039883
80 64.8788928186547
};
\addplot [very thick, seagreen]
table {%
1 306.806753698433
2 367.854737605121
4 354.609023435558
5 353.916827707974
7 399.726268439631
9 429.128394934453
10 412.110150386918
12 403.436322395884
13 395.361689967761
15 373.058248915857
17 348.00470100772
18 304.45703821484
20 273.595084231463
21 249.771735853673
23 229.551222448051
25 226.889186110185
26 214.485662528359
28 203.929066563399
30 194.391242739334
31 189.508004103682
33 185.930704040347
34 190.602166984679
36 176.566396554872
38 156.82674875017
39 149.524483606601
41 157.946103661143
42 126.31331121423
44 110.406804467264
46 104.532674661716
47 93.1481007848361
49 97.8761246065096
50 88.3844309070877
52 80.2218248330981
54 76.8936127838215
55 78.4675253367593
57 77.8098616388431
59 73.7843618506092
60 71.0150231408294
62 72.0647587974309
63 69.8286146112885
65 72.2446970756613
67 71.7477855029989
68 69.344385847102
70 69.1409830725254
71 68.0282119467219
73 69.7985872284308
75 72.2093027720322
76 68.3974138040853
78 67.1394089982266
80 67.2945465828857
};
\end{axis}

\end{tikzpicture}


==> figures/cifar10/vae_fid.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=205,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textsc{vae} - FID [log]},
ymode=log,
ymin=130, ymax=400,
ytick style={color=black}
]

\addplot [very thick, steelblue]
table {%
9 275.828360458979
19 258.475466804566
29 247.27933457069
39 243.317551677499
49 232.135458295369
59 222.347000737537
69 211.870721571321
79 205.543648883099
89 211.264828828225
99 205.192069721024
109 203.00336635333
119 201.409334983278
129 197.598290246665
139 194.017035167594
149 194.559061784145
159 191.942091427875
169 193.374292980827
179 190.477099855304
189 192.669358361209
200 191.986595275903
};
\addplot [very thick, firebrick]
table {%
9 284.995885067403
19 203.668304601768
29 185.739520570731
39 181.499296673885
49 183.763396123353
59 180.733472815963
69 173.470436966033
79 169.069473691144
89 169.708200350771
99 164.598705842794
109 163.932112087644
119 162.566692590737
129 160.904043429702
139 153.66002872769
149 159.640951948866
159 156.903666153181
169 154.67151302412
179 154.713318310392
189 153.000666174139
200 155.130112823793
};
\addplot [very thick, seagreen]
table {%
9 359.28524354459
19 383.134439210067
29 353.400773050816
39 376.956311211456
49 350.084101159933
59 298.390937790071
69 266.571382091969
79 239.090563455245
89 223.401217018332
99 209.097146174629
109 191.597088178865
119 187.980680791696
129 182.280596131415
139 176.236841885393
149 175.193717791509
159 171.662691253393
169 164.862513397538
179 165.17332998973
189 163.887022983427
200 162.695184159534
};
\draw (axis cs:0.9,0.9) node[
  scale=0.5,
  anchor=north west,
  text=black,
  rotate=0.0
]{VAE};
\end{axis}

\end{tikzpicture}


==> figures/sigmoid_schedule.tikz <==
\begin{tikzpicture}

\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1671521}{RGB}{167,15,21}
\definecolor{firebrick2072831}{RGB}{207,28,31}
\definecolor{lightsalmon252159129}{RGB}{252,159,129}
\definecolor{maroon103012}{RGB}{103,0,12}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{tomato2416850}{RGB}{241,68,50}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=10ex}]
\nextgroupplot[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t/T\)},
xmin=-0.0489, xmax=1.0489,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma^2\)},
ymin=-0.0499104914232161, ymax=1.04812052330488,
ytick style={color=black}
]
\addplot [semithick, peachpuff252201180]
table {%
0.001 0.992500136033386
0.00601507537688442 0.95491748673083
0.0110301507537688 0.917462018878427
0.0160452261306533 0.880238283683268
0.0210603015075377 0.843348244233223
0.0260753768844221 0.80689017906155
0.0310904522613065 0.770957671223525
0.036105527638191 0.735638704025936
0.0411206030150754 0.701014880469352
0.0461356783919598 0.66716077889927
0.0511507537688442 0.634143452565201
0.0561658291457286 0.602022076002651
0.0611809045226131 0.570847736608428
0.0661959798994975 0.540663365667407
0.0712110552763819 0.511503799558168
0.0762261306532663 0.483395959016591
0.0812412060301508 0.456359132222155
0.0862562814070352 0.430405346096783
0.0912713567839196 0.40553980953619
0.096286432160804 0.381761412262574
0.101301507537688 0.359063263506203
0.106316582914573 0.337433255689504
0.111331658291457 0.316854639592942
0.116346733668342 0.297306599021697
0.121361809045226 0.278764814667751
0.126376884422111 0.261202008587078
0.131391959798995 0.244588462413682
0.136407035175879 0.228892504053565
0.141422110552764 0.214080959099836
0.146437185929648 0.200119564555834
0.151452261306533 0.18697334362995
0.156467336683417 0.174606941367141
0.161482412060302 0.162984921710003
0.166497487437186 0.152072027244825
0.17151256281407 0.141833403397956
0.176527638190955 0.132234789220635
0.181542713567839 0.123242677153115
0.186557788944724 0.114824444309012
0.191572864321608 0.106948457885239
0.196587939698492 0.0995841572979198
0.201603015075377 0.0927021155847719
0.206618090452261 0.0862740825129381
0.211633165829146 0.0802730116993422
0.21664824120603 0.0746730738981646
0.221663316582915 0.0694496584450025
0.226678391959799 0.0645793646763187
0.231693467336683 0.060039984971084
0.236708542713568 0.0558104808931675
0.241723618090452 0.0518709537510081
0.246738693467337 0.0482026107376008
0.251753768844221 0.044787727670254
0.256768844221106 0.0416096092168143
0.26178391959799 0.0386525473734745
0.266798994974874 0.0359017788489431
0.271814070351759 0.0333434419103827
0.276829145728643 0.0309645331577502
0.281844221105528 0.0287528646143357
0.286859296482412 0.0266970214518138
0.291874371859296 0.0247863206072372
0.296889447236181 0.0230107704963925
0.301904522613065 0.0213610319820758
0.30691959798995 0.0198283807164245
0.311934673366834 0.0184046709427791
0.316949748743719 0.017082300813995
0.321964824120603 0.0158541792601203
0.326979899497487 0.0147136944182925
0.331994974874372 0.0136546836211676
0.337010050251256 0.0126714049266436
0.342025125628141 0.0117585101607339
0.347040201005025 0.0109110194367864
0.35205527638191 0.0101242971075099
0.357070351758794 0.0093940291012089
0.362085427135678 0.00871620158991731
0.367100502512563 0.00808708093463751
0.372115577889447 0.00750319485134824
0.377130653266332 0.00696131474073365
0.382145728643216 0.006458439124544
0.387160804020101 0.0059917781319998
0.392175879396985 0.00555873898059257
0.397190954773869 0.0051569123969108
0.402206030150754 0.00478405992469001
0.407221105527638 0.00443810206903553
0.412236180904523 0.0041171072276641
0.417251256281407 0.00381928136204061
0.422266331658291 0.00354295836332601
0.427281407035176 0.0032865910701813
0.43229648241206 0.00304874289755526
0.437311557788945 0.00282808003769053
0.442326633165829 0.0026233641966251
0.447341708542714 0.00243344583148199
0.452356783919598 0.00225725785579221
0.457371859296482 0.00209380978198222
0.462386934673367 0.00194218227197499
0.467402010050251 0.00180152206859251
0.472417085427136 0.00167103728212588
0.47743216080402 0.00154999300800858
0.482447236180905 0.00143770725305689
0.487462311557789 0.00133354714916872
0.492477386934673 0.00123692543471648
0.497492462311558 0.00114729718517571
0.502507537688442 0.00106415677571923
0.507522613065327 0.000987035059658741
0.512537688442211 0.000915496747682901
0.517552763819095 0.000849137973855952
0.52256783919598 0.000787584035277758
0.527582914572864 0.000730487293200785
0.532597989949749 0.000677525224232671
0.537613065326633 0.000628398611023754
0.542628140703518 0.000582829862579209
0.547643216080402 0.00054056145500315
0.552658291457286 0.000501354484134841
0.557673366834171 0.000464987322114739
0.562688442211055 0.000431254370487586
0.56770351758794 0.000399964902956511
0.572718592964824 0.000370941991395478
0.577733668341709 0.000344021509163936
0.582748743718593 0.000319051206199884
0.587763819095477 0.000295889850752997
0.592778894472362 0.000274406432975198
0.597793969849246 0.000254479425946217
0.602809045226131 0.000235996099994766
0.607824120603015 0.00021885188650261
0.612839195979899 0.000202949787626822
0.617854271356784 0.00018819982864042
0.622869346733668 0.000174518549824277
0.627884422110553 0.000161828535067026
0.632899497487437 0.000150057974519077
0.637914572864322 0.000139140258860917
0.642929648241206 0.000129013602894203
0.64794472361809 0.000119620696348649
0.652959798994975 0.000110908379935844
0.657974874371859 0.000102827344837015
0.662989949748744 9.53318539205182e-05
0.668005025125628 8.83794831307764e-05
0.673020100502513 8.19308815866973e-05
0.678035175879397 7.59495490404409e-05
0.683050251256281 7.04016294377619e-05
0.688065326633166 6.52557194215175e-05
0.69308040201005 6.04826906952088e-05
0.698095477386935 5.6055525244023e-05
0.703110552763819 5.19491624887817e-05
0.708125628140703 4.81403574970509e-05
0.713140703517588 4.46075494709267e-05
0.718155778894472 4.13307397469941e-05
0.723170854271357 3.82913786394412e-05
0.728185929648241 3.54722604701842e-05
0.733201005025126 3.28574262066893e-05
0.73821608040201 3.04320731459407e-05
0.743231155778894 2.81824711438431e-05
0.748246231155779 2.60958849084445e-05
0.753261306532663 2.41605019262114e-05
0.758276381909548 2.23653656030256e-05
0.763291457286432 2.07003132528605e-05
0.768306532663317 1.91559185755374e-05
0.773321608040201 1.77234383053693e-05
0.778336683417085 1.63947627189421e-05
0.78335175879397 1.51623697329163e-05
0.788366834170854 1.40192823260591e-05
0.793381909547739 1.29590290441466e-05
0.798396984924623 1.19756073701312e-05
0.803412060301507 1.10634497430806e-05
0.808427135678392 1.02173920435896e-05
0.813442211055276 9.43264435936962e-06
0.818457286432161 8.70476387069943e-06
0.823472361809045 8.02962970052731e-06
0.82848743718593 7.4034195855626e-06
0.833502512562814 6.82258823868178e-06
0.838517587939698 6.28384727763822e-06
0.843532663316583 5.78414661127362e-06
0.848547738693467 5.32065717065442e-06
0.853562814070352 4.89075489409487e-06
0.858577889447236 4.49200587147569e-06
0.863592964824121 4.12215256525771e-06
0.868608040201005 3.7791010309188e-06
0.873623115577889 3.46090906020889e-06
0.878638190954774 3.16577518793682e-06
0.883653266331658 2.892028491457e-06
0.888668341708543 2.63811913333989e-06
0.893683417085427 2.40260958505352e-06
0.898698492462312 2.18416648769152e-06
0.903713567839196 1.98155310711489e-06
0.90872864321608 1.79362232755223e-06
0.913743718592965 1.61931016145398e-06
0.918758793969849 1.45762972275414e-06
0.923773869346734 1.30766564022451e-06
0.928788944723618 1.16856887739301e-06
0.933804020100502 1.03955192238838e-06
0.938819095477387 9.19884331502324e-07
0.943834170854271 8.08888592717946e-07
0.948849246231156 7.05936291663271e-07
0.95386432160804 6.10444551567889e-07
0.958879396984925 5.21872734566295e-07
0.963894472361809 4.39719380589092e-07
0.968909547738693 3.63519368965066e-07
0.973924623115578 2.9284128341625e-07
0.978939698492462 2.27284971342135e-07
0.983954773869347 1.66479277408997e-07
0.988969849246231 1.10079943228697e-07
0.993984924623116 5.77676555854079e-08
0.999 9.24624276618746e-09
};
\addplot [semithick, lightsalmon252159129]
table {%
0.001 0.994999587650124
0.00601507537688442 0.969930957704791
0.0110301507537688 0.944900091063237
0.0160452261306533 0.919938276115814
0.0210603015075377 0.895076455958137
0.0260753768844221 0.870345076196004
0.0310904522613065 0.8457739379844
0.036105527638191 0.821392057782704
0.0411206030150754 0.797227535189031
0.0461356783919598 0.773307430075537
0.0511507537688442 0.749657650087129
0.0561658291457286 0.726302849392548
0.0611809045226131 0.703266339393444
0.0661959798994975 0.680570011908395
0.0712110552763819 0.658234275159083
0.0762261306532663 0.636278002699205
0.0812412060301508 0.614718495247107
0.0862562814070352 0.593571455213868
0.0912713567839196 0.572850973562661
0.096286432160804 0.552569528495055
0.101301507537688 0.532737995337244
0.106316582914573 0.513365666895313
0.111331658291457 0.494460283464154
0.116346733668342 0.476028071609694
0.121361809045226 0.458073790798289
0.126376884422111 0.440600786919742
0.131391959798995 0.423611051740171
0.136407035175879 0.407105287326534
0.141422110552764 0.391082974504295
0.146437185929648 0.375542444441721
0.151452261306533 0.360480952496722
0.156467336683417 0.345894753513132
0.161482412060302 0.33177917781097
0.166497487437186 0.318128707177787
0.17151256281407 0.304937050233952
0.176527638190955 0.292197216612254
0.181542713567839 0.279901589459981
0.186557788944724 0.268041995838651
0.191572864321608 0.25660977466165
0.196587939698492 0.245595841872437
0.201603015075377 0.234990752625053
0.206618090452261 0.224784760283743
0.211633165829146 0.214967872109451
0.21664824120603 0.205529901547356
0.221663316582915 0.196460517071414
0.226678391959799 0.187749287579125
0.231693467336683 0.179385724362405
0.236708542713568 0.171359319708768
0.241723618090452 0.163659582211096
0.246738693467337 0.156276068884486
0.251753768844221 0.149198414205116
0.256768844221106 0.142416356199178
0.26178391959799 0.135919759719974
0.266798994974874 0.129698637058495
0.271814070351759 0.123743166037598
0.276829145728643 0.11804370574249
0.281844221105528 0.112590810040926
0.286859296482412 0.107375239045629
0.291874371859296 0.102387968669096
0.296889447236181 0.0976201984175435
0.301904522613065 0.093063357566296
0.30691959798995 0.088709109853825
0.311934673366834 0.0845493568258651
0.316949748743719 0.080576239954897
0.321964824120603 0.0767821416538196
0.326979899497487 0.0731596852959725
0.331994974874372 0.0697017343469593
0.337010050251256 0.0664013907069682
0.342025125628141 0.0632519923556413
0.347040201005025 0.0602471103849967
0.35205527638191 0.0573805454995615
0.357070351758794 0.0546463240567242
0.362085427135678 0.0520386937144149
0.367100502512563 0.0495521187475903
0.372115577889447 0.0471812750896371
0.377130653266332 0.0449210451497531
0.382145728643216 0.042766512452574
0.387160804020101 0.0407129561418486
0.392175879396985 0.0387558453857751
0.397190954773869 0.0368908337177013
0.402206030150754 0.0351137533422782
0.407221105527638 0.0334206094337938
0.412236180904523 0.0318075744503224
0.417251256281407 0.0302709824844816
0.422266331658291 0.0288073236689531
0.427281407035176 0.0274132386525705
0.43229648241206 0.0260855131605418
0.437311557788945 0.0248210726504507
0.442326633165829 0.0236169770738126
0.447341708542714 0.0224704157513942
0.452356783919598 0.0213787023689767
0.457371859296482 0.0203392700989723
0.462386934673367 0.0193496668520701
0.467402010050251 0.0184075506620633
0.472417085427136 0.0175106852060446
0.47743216080402 0.0166569354613263
0.482447236180905 0.0158442634996983
0.487462311557789 0.0150707244189925
0.492477386934673 0.0143344624113376
0.497492462311558 0.0136337069670103
0.502507537688442 0.0129667692123422
0.507522613065327 0.0123320383797858
0.512537688442211 0.0117279784079158
0.517552763819095 0.0111531246688961
0.52256783919598 0.0106060808206936
0.527582914572864 0.0100855157811729
0.532597989949749 0.00959016082102853
0.537613065326633 0.009118806772422
0.542628140703518 0.00867030135008916
0.547643216080402 0.00824354658163335
0.552658291457286 0.00783749634367071
0.557673366834171 0.00745115400048884
0.562688442211055 0.00708357014185906
0.56770351758794 0.00673384041667579
0.572718592964824 0.00640110345910236
0.577733668341709 0.00608453890395063
0.582748743718593 0.00578336548806832
0.587763819095477 0.00549683923455293
0.592778894472362 0.00522425171667717
0.597793969849246 0.00496492839848064
0.602809045226131 0.00471822704904484
0.607824120603015 0.00448353622754897
0.612839195979899 0.00426027383627983
0.617854271356784 0.00404788573884606
0.622869346733668 0.00384584444093401
0.627884422110553 0.00365364783101593
0.632899497487437 0.00347081797850905
0.637914572864322 0.00329689998696761
0.642929648241206 0.00313146089996463
0.64794472361809 0.00297408865741416
0.652959798994975 0.00282439110014577
0.657974874371859 0.00268199502064757
0.662989949748744 0.00254654525794648
0.668005025125628 0.00241770383468984
0.673020100502513 0.00229514913455798
0.678035175879397 0.00217857511821286
0.683050251256281 0.00206769057605629
0.688065326633166 0.00196221841614689
0.69308040201005 0.00186189498568291
0.698095477386935 0.00176646942453666
0.703110552763819 0.00167570304936961
0.708125628140703 0.00158936876693996
0.713140703517588 0.00150725051525954
0.718155778894472 0.00142914273131812
0.723170854271357 0.00135484984415107
0.728185929648241 0.00128418579206875
0.733201005025126 0.0012169735629383
0.73821608040201 0.00115304475643357
0.743231155778894 0.00109223916722949
0.748246231155779 0.00103440438816641
0.753261306532663 0.000979395432438825
0.758276381909548 0.000927074373922659
0.763291457286432 0.000877310004782222
0.768306532663317 0.000829977509539563
0.773321608040201 0.000784958154832875
0.778336683417085 0.000742138994117885
0.78335175879397 0.00070141258660447
0.788366834170854 0.000662676729748336
0.793381909547739 0.000625834204659976
0.798396984924623 0.000590792533809588
0.803412060301507 0.000557463750441228
0.808427135678392 0.000525764179143073
0.813442211055276 0.000495614227033027
0.818457286432161 0.000466938185051401
0.823472361809045 0.000439664038885635
0.82848743718593 0.000413723289052542
0.833502512562814 0.000389050779706574
0.838517587939698 0.000365584535751102
0.843532663316583 0.000343265607854524
0.848547738693467 0.000322037924990602
0.853562814070352 0.000301848154138386
0.858577889447236 0.000282645566799746
0.863592964824121 0.000264381912002312
0.868608040201005 0.000247011295477805
0.873623115577889 0.000230490064713987
0.878638190954774 0.000214776699599534
0.883653266331658 0.000199831708387133
0.888668341708543 0.000185617528721218
0.893683417085427 0.000172098433486058
0.898698492462312 0.000159240441233271
0.903713567839196 0.000147011230974904
0.90872864321608 0.000135380061127352
0.913743718592965 0.000124317692403586
0.918758793969849 0.000113796314461829
0.923773869346734 0.000103789476132141
0.928788944723618 9.42720190428152e-05
0.933804020100502 8.52200144815866e-05
0.938819095477387 7.66107033395528e-05
0.943834170854271 6.8422438979903e-05
0.948849246231156 6.06346328973372e-05
0.95386432160804 5.32277030258296e-05
0.958879396984925 4.61830245686038e-05
0.963894472361809 3.94828832297384e-05
0.968909547738693 3.31104307259334e-05
0.973924623115578 2.70496424716245e-05
0.978939698492462 2.12852773279678e-05
0.983954773869347 1.5802839316431e-05
0.988969849246231 1.0588541205057e-05
0.993984924623116 5.62926986924697e-06
0.999 9.12553344899032e-07
};
\addplot [semithick, coral25111684]
table {%
0.001 0.996985099574755
0.00601507537688442 0.981867060451923
0.0110301507537688 0.966757226520841
0.0160452261306533 0.951662423448812
0.0210603015075377 0.936589449742162
0.0260753768844221 0.92154506453345
0.0310904522613065 0.906535975519334
0.036105527638191 0.891568827094567
0.0411206030150754 0.876650188726335
0.0461356783919598 0.861786543611571
0.0511507537688442 0.846984277658073
0.0561658291457286 0.832249668828166
0.0611809045226131 0.817588876881362
0.0661959798994975 0.80300793354998
0.0712110552763819 0.788512733178963
0.0762261306532663 0.77410902385836
0.0812412060301508 0.759802399073893
0.0862562814070352 0.74559828989804
0.0912713567839196 0.731501957740838
0.096286432160804 0.717518487676478
0.101301507537688 0.703652782358513
0.106316582914573 0.689909556533287
0.111331658291457 0.67629333215802
0.116346733668342 0.662808434126841
0.121361809045226 0.649458986605004
0.126376884422111 0.636248909968587
0.131391959798995 0.623181918344084
0.136407035175879 0.610261517739646
0.141422110552764 0.597491004757135
0.146437185929648 0.584873465871759
0.151452261306533 0.572411777263868
0.156467336683417 0.560108605185401
0.161482412060302 0.547966406841686
0.166497487437186 0.535987431767598
0.17151256281407 0.524173723675647
0.176527638190955 0.512527122752316
0.181542713567839 0.501049268377908
0.186557788944724 0.489741602244296
0.191572864321608 0.478605371844317
0.196587939698492 0.467641634306059
0.201603015075377 0.456851260544974
0.206618090452261 0.446234939706645
0.211633165829146 0.435793183873031
0.21664824120603 0.425526333005224
0.221663316582915 0.415434560096046
0.226678391959799 0.405517876506281
0.231693467336683 0.395776137458907
0.236708542713568 0.386209047666361
0.241723618090452 0.376816167066642
0.246738693467337 0.367596916644933
0.251753768844221 0.358550584318332
0.256768844221106 0.349676330862267
0.26178391959799 0.340973195858253
0.266798994974874 0.332440103643668
0.271814070351759 0.324075869245402
0.276829145728643 0.315879204280313
0.281844221105528 0.307848722806609
0.286859296482412 0.299982947111399
0.291874371859296 0.292280313420811
0.296889447236181 0.284739177520226
0.301904522613065 0.277357820273255
0.30691959798995 0.270134453029245
0.311934673366834 0.263067222910101
0.316949748743719 0.256154217968307
0.321964824120603 0.249393472209
0.326979899497487 0.242782970469917
0.331994974874372 0.236320653153984
0.337010050251256 0.230004420810159
0.342025125628141 0.223832138559007
0.347040201005025 0.217801640360264
0.35205527638191 0.211910733120383
0.357070351758794 0.206157200638766
0.362085427135678 0.20053880739203
0.367100502512563 0.195053302156249
0.372115577889447 0.189698421467685
0.377130653266332 0.184471892923026
0.382145728643216 0.179371438320619
0.387160804020101 0.174394776644611
0.392175879396985 0.169539626894287
0.397190954773869 0.164803710761268
0.402206030150754 0.160184755157486
0.407221105527638 0.155680494597187
0.412236180904523 0.151288673436391
0.417251256281407 0.14700704797347
0.422266331658291 0.142833388414694
0.427281407035176 0.138765480708679
0.43229648241206 0.134801128253858
0.437311557788945 0.130938153483142
0.442326633165829 0.127174399330006
0.447341708542714 0.123507730580307
0.452356783919598 0.119936035114146
0.457371859296482 0.116457225042095
0.462386934673367 0.113069237740102
0.467402010050251 0.109770036787379
0.472417085427136 0.106557612811512
0.47743216080402 0.103429984244991
0.482447236180905 0.100385197997323
0.487462311557789 0.0974213300467782
0.492477386934673 0.0945364859557692
0.497492462311558 0.0917288013137655
0.502507537688442 0.0889964421115562
0.507522613065327 0.086337605050575
0.512537688442211 0.083750517790895
0.517552763819095 0.0812334391413993
0.52256783919598 0.0787846591955235
0.527582914572864 0.0764024994158528
0.532597989949749 0.0740853126707413
0.537613065326633 0.0718314832260183
0.542628140703518 0.0696394266947181
0.547643216080402 0.0675075899476642
0.552658291457286 0.0654344509876244
0.557673366834171 0.0634185187896423
0.562688442211055 0.0614583331100311
0.56770351758794 0.0595524642664194
0.572718592964824 0.0576995128911208
0.577733668341709 0.0558981096599956
0.582748743718593 0.0541469149988721
0.587763819095477 0.0524446187694943
0.592778894472362 0.0507899399368573
0.597793969849246 0.0491816262197108
0.602809045226131 0.0476184537258993
0.607824120603015 0.0460992265741374
0.612839195979899 0.0446227765037112
0.617854271356784 0.0431879624735369
0.622869346733668 0.0417936702519028
0.627884422110553 0.040438811998156
0.632899497487437 0.0391223258375254
0.637914572864322 0.0378431754301786
0.642929648241206 0.0366003495355718
0.64794472361809 0.0353928615730558
0.652959798994975 0.0342197491796601
0.657974874371859 0.0330800737659034
0.662989949748744 0.0319729200704257
0.668005025125628 0.030897395714187
0.673020100502513 0.0298526307549106
0.678035175879397 0.0288377772424143
0.683050251256281 0.0278520087754204
0.688065326633166 0.0268945200603837
0.69308040201005 0.0259645264728436
0.698095477386935 0.0250612636217576
0.703110552763819 0.0241839869172433
0.708125628140703 0.0233319711421091
0.713140703517588 0.0225045100275327
0.718155778894472 0.0217009158331985
0.723170854271357 0.0209205189321903
0.728185929648241 0.0201626674008923
0.733201005025126 0.019426726614138
0.73821608040201 0.0187120788458066
0.743231155778894 0.0180181228750579
0.748246231155779 0.0173442735983609
0.753261306532663 0.0166899616474569
0.758276381909548 0.0160546330133788
0.763291457286432 0.0154377486766263
0.768306532663317 0.0148387842435828
0.773321608040201 0.0142572295892417
0.778336683417085 0.0136925885062916
0.78335175879397 0.0131443783606092
0.788366834170854 0.0126121297531759
0.793381909547739 0.0120953861884386
0.798396984924623 0.0115937037491159
0.803412060301507 0.0111066507774464
0.808427135678392 0.010633807562857
0.813442211055276 0.0101747660360301
0.818457286432161 0.0097291294693366
0.823472361809045 0.00929651218359375
0.82848743718593 0.00887653926110184
0.833502512562814 0.00846884626490297
0.838517587939698 0.00807307896420892
0.843532663316583 0.00768889306593225
0.848547738693467 0.00731595395224891
0.853562814070352 0.00695393642412749
0.858577889447236 0.00660252445074228
0.863592964824121 0.0062614109246945
0.868608040201005 0.00593029742296158
0.873623115577889 0.00560889397348549
0.878638190954774 0.00529691882731846
0.883653266331658 0.00499409823623423
0.888668341708543 0.00470016623571602
0.893683417085427 0.00441486443323159
0.898698492462312 0.00413794180170074
0.903713567839196 0.00386915447806392
0.90872864321608 0.00360826556685637
0.913743718592965 0.00335504494869877
0.918758793969849 0.00310926909360016
0.923773869346734 0.00287072087899294
0.928788944723618 0.00263918941238831
0.933804020100502 0.00241446985857885
0.938819095477387 0.00219636327127306
0.943834170854271 0.00198467642908568
0.948849246231156 0.0017792216757822
0.95386432160804 0.0015798167646897
0.958879396984925 0.00138628470717927
0.963894472361809 0.00119845362513563
0.968909547738693 0.00101615660731828
0.973924623115578 0.000839231569530135
0.978939698492462 0.000667521118507267
0.983954773869347 0.000500872419437828
0.988969849246231 0.000339137067036676
0.993984924623116 0.000182170960075426
0.999 2.98341793045792e-05
};
\addplot [semithick, tomato2416850]
table {%
0.001 0.997466087004452
0.00601507537688442 0.984759439355704
0.0110301507537688 0.972057581559974
0.0160452261306533 0.959364500909381
0.0210603015075377 0.946684173674681
0.0260753768844221 0.934020560132683
0.0310904522613065 0.921377599636225
0.036105527638191 0.908759205739719
0.0411206030150754 0.896169261392997
0.0461356783919598 0.883611614215877
0.0511507537688442 0.871090071865536
0.0561658291457286 0.858608397508311
0.0611809045226131 0.846170305407136
0.0661959798994975 0.833779456635268
0.0712110552763819 0.821439454926426
0.0762261306532663 0.809153842670872
0.0812412060301508 0.796926097066319
0.0862562814070352 0.784759626431903
0.0912713567839196 0.772657766692777
0.096286432160804 0.760623778042164
0.101301507537688 0.748660841786968
0.106316582914573 0.73677205738234
0.111331658291457 0.724960439659805
0.116346733668342 0.713228916252814
0.121361809045226 0.701580325222855
0.126376884422111 0.690017412888453
0.131391959798995 0.678542831858701
0.136407035175879 0.667159139272185
0.141422110552764 0.655868795241479
0.146437185929648 0.644674161502666
0.151452261306533 0.633577500268679
0.156467336683417 0.622580973284592
0.161482412060302 0.611686641082374
0.166497487437186 0.600896462432014
0.17151256281407 0.590212293985369
0.176527638190955 0.579635890108559
0.181542713567839 0.569168902898232
0.186557788944724 0.558812882376569
0.191572864321608 0.548569276859482
0.196587939698492 0.538439433492064
0.201603015075377 0.528424598945034
0.206618090452261 0.518525920265578
0.211633165829146 0.508744445875769
0.21664824120603 0.499081126711473
0.221663316582915 0.48953681749451
0.226678391959799 0.48011227813064
0.231693467336683 0.470808175225876
0.236708542713568 0.461625083713505
0.241723618090452 0.452563488584183
0.246738693467337 0.443623786711435
0.251753768844221 0.434806288764935
0.256768844221106 0.426111221203957
0.26178391959799 0.417538728343473
0.266798994974874 0.409088874485502
0.271814070351759 0.400761646108392
0.276829145728643 0.392556954106894
0.281844221105528 0.384474636076044
0.286859296482412 0.376514458632051
0.291874371859296 0.368676119763602
0.296889447236181 0.360959251207187
0.301904522613065 0.353363420840294
0.30691959798995 0.345888135086564
0.311934673366834 0.338532841327226
0.316949748743719 0.331296930313397
0.321964824120603 0.324179738574109
0.326979899497487 0.317180550815153
0.331994974874372 0.310298602304136
0.337010050251256 0.303533081237396
0.342025125628141 0.296883131084687
0.347040201005025 0.290347852907836
0.35205527638191 0.283926307649818
0.357070351758794 0.277617518390959
0.362085427135678 0.271420472569267
0.367100502512563 0.265334124162104
0.372115577889447 0.259357395826689
0.377130653266332 0.253489180997148
0.382145728643216 0.247728345936088
0.387160804020101 0.242073731738861
0.392175879396985 0.236524156288942
0.397190954773869 0.231078416163032
0.402206030150754 0.225735288484715
0.407221105527638 0.220493532725687
0.412236180904523 0.215351892453754
0.417251256281407 0.210309097026989
0.422266331658291 0.205363863233588
0.427281407035176 0.20051489687714
0.43229648241206 0.195760894307152
0.437311557788945 0.191100543894843
0.442326633165829 0.186532527454311
0.447341708542714 0.182055521609348
0.452356783919598 0.177668199106237
0.457371859296482 0.17336923007302
0.462386934673367 0.169157283225788
0.467402010050251 0.165031027022656
0.472417085427136 0.16098913076614
0.47743216080402 0.157030265654766
0.482447236180905 0.153153105784768
0.487462311557789 0.149356329102809
0.492477386934673 0.145638618310721
0.497492462311558 0.141998661723294
0.502507537688442 0.138435154080167
0.507522613065327 0.134946797312971
0.512537688442211 0.131532301268815
0.517552763819095 0.128190384391307
0.52256783919598 0.124919774360284
0.527582914572864 0.121719208691444
0.532597989949749 0.118587435297085
0.537613065326633 0.115523213009175
0.542628140703518 0.112525312065962
0.547643216080402 0.109592514563343
0.552658291457286 0.106723614872207
0.557673366834171 0.103917420022957
0.562688442211055 0.101172750058416
0.56770351758794 0.0984884383562973
0.572718592964824 0.0958633319224128
0.577733668341709 0.0932962916557896
0.582748743718593 0.0907861925868194
0.587763819095477 0.0883319240895759
0.592778894472362 0.0859323900693951
0.597793969849246 0.0835865091268053
0.602809045226131 0.0812932146988566
0.607824120603015 0.0790514551788927
0.612839195979899 0.0768601940157687
0.617854271356784 0.0747184097935023
0.622869346733668 0.0726250962923196
0.627884422110553 0.0705792625320227
0.632899497487437 0.0685799327985933
0.637914572864322 0.0666261466549084
0.642929648241206 0.0647169589364192
0.64794472361809 0.062851439732629
0.652959798994975 0.0610286743551586
0.657974874371859 0.0592477632931817
0.662989949748744 0.0575078221569728
0.668005025125628 0.05580798161029
0.673020100502513 0.0541473872922848
0.678035175879397 0.0525251997296134
0.683050251256281 0.0509405942393858
0.688065326633166 0.0493927608235786
0.69308040201005 0.0478809040555035
0.698095477386935 0.0464042429588972
0.703110552763819 0.0449620108801891
0.708125628140703 0.0435534553544625
0.713140703517588 0.0421778379656171
0.718155778894472 0.0408344342012051
0.723170854271357 0.0395225333024089
0.728185929648241 0.0382414381095898
0.733201005025126 0.0369904649038295
0.73821608040201 0.0357689432448605
0.743231155778894 0.0345762158057656
0.748246231155779 0.033411638204806
0.753261306532663 0.03227457883472
0.758276381909548 0.0311644186898204
0.763291457286432 0.030080551191194
0.768306532663317 0.0290223820103038
0.773321608040201 0.0279893288912596
0.778336683417085 0.0269808214720316
0.78335175879397 0.0259963011048433
0.788366834170854 0.025035220675987
0.793381909547739 0.0240970444252712
0.798396984924623 0.0231812477653223
0.803412060301507 0.0222873171009173
0.808427135678392 0.021414749648547
0.813442211055276 0.0205630532563711
0.818457286432161 0.0197317462247334
0.823472361809045 0.0189203571273806
0.82848743718593 0.0181284246335291
0.833502512562814 0.017355497330914
0.838517587939698 0.0166011335499328
0.843532663316583 0.0158649011890089
0.848547738693467 0.0151463775412677
0.853562814070352 0.0144451491226332
0.858577889447236 0.0137608115014263
0.863592964824121 0.0130929691295517
0.868608040201005 0.0124412351753463
0.873623115577889 0.0118052313581574
0.878638190954774 0.0111845877847199
0.883653266331658 0.0105789427873774
0.888668341708543 0.00998794276421056
0.893683417085427 0.00941124202111021
0.898698492462312 0.00884850261583964
0.903713567839196 0.00829939420412314
0.90872864321608 0.00776359388779045
0.913743718592965 0.00724078606500216
0.918758793969849 0.00673066228258947
0.923773869346734 0.00623292109051402
0.928788944723618 0.00574726789847541
0.933804020100502 0.00527341483467369
0.938819095477387 0.00481108060673545
0.943834170854271 0.00435999036481773
0.948849246231156 0.00391987556688127
0.95386432160804 0.00349047384614748
0.958879396984925 0.00307152888072747
0.963894472361809 0.00266279026542686
0.968909547738693 0.00226401338571801
0.973924623115578 0.00187495929386905
0.978939698492462 0.00149539458722662
0.983954773869347 0.00112509128863854
0.988969849246231 0.000763826729000089
0.993984924623116 0.00041138343191421
0.999 6.75490004504226e-05
};
\addplot [semithick, firebrick2072831]
table {%
0.001 0.997797335346921
0.00601507537688442 0.986751519485587
0.0110301507537688 0.975708762993211
0.0160452261306533 0.964671613687122
0.0210603015075377 0.953642614209728
0.0260753768844221 0.942624299688914
0.0310904522613065 0.931619195413161
0.036105527638191 0.920629814525879
0.0411206030150754 0.909658655743436
0.0461356783919598 0.898708201101235
0.0511507537688442 0.887780913732127
0.0561658291457286 0.876879235681339
0.0611809045226131 0.866005585761966
0.0661959798994975 0.855162357454939
0.0712110552763819 0.844351916857266
0.0762261306532663 0.833576600682138
0.0812412060301508 0.822838714314367
0.0862562814070352 0.812140529924434
0.0912713567839196 0.801484284644227
0.096286432160804 0.790872178807362
0.101301507537688 0.7803063742568
0.106316582914573 0.769788992722226
0.111331658291457 0.75932211426949
0.116346733668342 0.748907775824146
0.121361809045226 0.738547969770953
0.126376884422111 0.72824464263094
0.131391959798995 0.717999693817446
0.136407035175879 0.707814974472292
0.141422110552764 0.697692286383058
0.146437185929648 0.687633380982161
0.151452261306533 0.677639958428281
0.156467336683417 0.667713666770395
0.161482412060302 0.657856101194519
0.166497487437186 0.648068803353027
0.17151256281407 0.638353260776208
0.176527638190955 0.628710906365554
0.181542713567839 0.619143117968037
0.186557788944724 0.609651218030506
0.191572864321608 0.600236473333104
0.196587939698492 0.590900094800481
0.201603015075377 0.581643237389403
0.206618090452261 0.572467000051198
0.211633165829146 0.563372425767368
0.21664824120603 0.554360501656533
0.221663316582915 0.545432159150776
0.226678391959799 0.536588274239333
0.231693467336683 0.527829667777487
0.236708542713568 0.519157105858398
0.241723618090452 0.510571300245573
0.246738693467337 0.50207290886355
0.251753768844221 0.493662536344357
0.256768844221106 0.485340734627223
0.26178391959799 0.477108003608986
0.266798994974874 0.468964791842607
0.271814070351759 0.460911497281182
0.276829145728643 0.452948468064808
0.281844221105528 0.445076003347673
0.286859296482412 0.437294354162726
0.291874371859296 0.429603724321294
0.296889447236181 0.422004271345029
0.301904522613065 0.41449610742759
0.30691959798995 0.407079300423486
0.311934673366834 0.399753874861563
0.316949748743719 0.392519812980621
0.321964824120603 0.385377055784733
0.326979899497487 0.378325504115851
0.331994974874372 0.371365019741378
0.337010050251256 0.364495426454411
0.342025125628141 0.35771651118443
0.347040201005025 0.351028025116298
0.35205527638191 0.344429684815475
0.357070351758794 0.337921173357432
0.362085427135678 0.331502141459337
0.367100502512563 0.325172208612144
0.372115577889447 0.318930964211292
0.377130653266332 0.312777968684324
0.382145728643216 0.306712754613785
0.387160804020101 0.300734827853846
0.392175879396985 0.294843668639201
0.397190954773869 0.289038732684829
0.402206030150754 0.283319452275331
0.407221105527638 0.277685237342587
0.412236180904523 0.272135476530603
0.417251256281407 0.266669538246456
0.422266331658291 0.261286771696345
0.427281407035176 0.25598650790582
0.43229648241206 0.250768060723332
0.437311557788945 0.245630727806341
0.442326633165829 0.240573791589237
0.447341708542714 0.235596520232471
0.452356783919598 0.23069816855229
0.457371859296482 0.225877978930567
0.462386934673367 0.221135182204287
0.467402010050251 0.216468998534281
0.472417085427136 0.211878638252881
0.47743216080402 0.207363302690216
0.482447236180905 0.20292218497891
0.487462311557789 0.198554470837024
0.492477386934673 0.194259339329095
0.497492462311558 0.190035963605198
0.502507537688442 0.185883511617982
0.507522613065327 0.181801146817696
0.512537688442211 0.17778802882522
0.517552763819095 0.173843314083205
0.52256783919598 0.169966156485413
0.527582914572864 0.1661557079844
0.532597989949749 0.162411119177729
0.537613065326633 0.158731539872894
0.542628140703518 0.155116119631201
0.547643216080402 0.15156400829084
0.552658291457286 0.148074356469429
0.557673366834171 0.144646316046323
0.562688442211055 0.141279040624994
0.56770351758794 0.137971685975823
0.572718592964824 0.13472341045962
0.577733668341709 0.131533375432269
0.582748743718593 0.128400745630826
0.587763819095477 0.125324689541477
0.592778894472362 0.122304379749737
0.597793969849246 0.119338993273274
0.602809045226131 0.116427711877788
0.607824120603015 0.113569722376324
0.612839195979899 0.110764216912446
0.617854271356784 0.108010393227697
0.622869346733668 0.105307454913745
0.627884422110553 0.102654611649639
0.632899497487437 0.100051079424609
0.637914572864322 0.0974960807468114
0.642929648241206 0.0949888448384452
0.64794472361809 0.0925286078176598
0.652959798994975 0.0901146128676604
0.657974874371859 0.0877461103934251
0.662989949748744 0.0854223581664402
0.668005025125628 0.0831426214578568
0.673020100502513 0.0809061731604637
0.678035175879397 0.0787122938998705
0.683050251256281 0.0765602721352899
0.688065326633166 0.0744494042502933
0.69308040201005 0.0723789946339232
0.698095477386935 0.0703483557525207
0.703110552763819 0.0683568082126355
0.708125628140703 0.0664036808153719
0.713140703517588 0.0644883106025117
0.718155778894472 0.0626100428947624
0.723170854271357 0.0607682313224533
0.728185929648241 0.0589622378490056
0.733201005025126 0.0571914327875023
0.73821608040201 0.0554551948106478
0.743231155778894 0.0537529109544359
0.748246231155779 0.0520839766158064
0.753261306532663 0.0504477955445823
0.758276381909548 0.0488437798299591
0.763291457286432 0.0472713498818171
0.768306532663317 0.0457299344071222
0.773321608040201 0.044218970381657
0.778336683417085 0.0427379030173415
0.78335175879397 0.041286185725371
0.788366834170854 0.0398632800754041
0.793381909547739 0.038468655751029
0.798396984924623 0.0371017905017133
0.803412060301507 0.0357621700914565
0.808427135678392 0.0344492882443348
0.813442211055276 0.0331626465871454
0.818457286432161 0.0319017545893232
0.823472361809045 0.0306661295003229
0.82848743718593 0.0294552962846295
0.833502512562814 0.0282687875545739
0.838517587939698 0.0271061435011068
0.843532663316583 0.0259669118226888
0.848547738693467 0.0248506476524473
0.853562814070352 0.0237569134837373
0.858577889447236 0.0226852790942488
0.863592964824121 0.021635321468788
0.868608040201005 0.020606624720859
0.873623115577889 0.0195987800131714
0.878638190954774 0.0186113854771758
0.883653266331658 0.0176440461317552
0.888668341708543 0.0166963738011635
0.893683417085427 0.0157679870323173
0.898698492462312 0.0148585110115399
0.903713567839196 0.0139675774808385
0.90872864321608 0.0130948246538176
0.913743718592965 0.0122398971312971
0.918758793969849 0.0114024458167207
0.923773869346734 0.0105821278314307
0.928788944723618 0.00977860642987744
0.933804020100502 0.00899155091483274
0.938819095477387 0.00822063655267039
0.943834170854271 0.00746554448877623
0.948849246231156 0.00672596166314251
0.95386432160804 0.00600158072620272
0.958879396984925 0.00529209995495933
0.963894472361809 0.00459722316944807
0.968909547738693 0.00391665964959111
0.973924623115578 0.00325012405247406
0.978939698492462 0.0025973363300934
0.983954773869347 0.0019580216476097
0.988969849246231 0.00133191030213901
0.993984924623116 0.000718737642123334
0.999 0.000118243987297908
};
\addplot [semithick, firebrick1671521]
table {%
0.001 0.998034686737625
0.00601507537688442 0.988178979938508
0.0110301507537688 0.97832536321303
0.0160452261306533 0.968475577627077
0.0210603015075377 0.958631361538752
0.0260753768844221 0.948794449372553
0.0310904522613065 0.938966570399448
0.036105527638191 0.929149447524671
0.0411206030150754 0.919344796085037
0.0461356783919598 0.909554322657545
0.0511507537688442 0.899779723881032
0.0561658291457286 0.89002268529257
0.0611809045226131 0.880284880180296
0.0661959798994975 0.870567968454308
0.0712110552763819 0.860873595537205
0.0762261306532663 0.851203391275826
0.0812412060301508 0.841558968875662
0.0862562814070352 0.831941923859379
0.0912713567839196 0.822353833050815
0.096286432160804 0.812796253585773
0.101301507537688 0.803270721950839
0.106316582914573 0.793778753051412
0.111331658291457 0.78432183931005
0.116346733668342 0.774901449796166
0.121361809045226 0.765519029388034
0.126376884422111 0.756175997967998
0.131391959798995 0.746873749651693
0.136407035175879 0.737613652052006
0.141422110552764 0.728397045578441
0.146437185929648 0.719225242772462
0.151452261306533 0.710099527679318
0.156467336683417 0.701021155256768
0.161482412060302 0.691991350821045
0.166497487437186 0.683011309530341
0.17151256281407 0.674082195905985
0.176527638190955 0.665205143391437
0.181542713567839 0.656381253949139
0.186557788944724 0.647611597695184
0.191572864321608 0.638897212571697
0.196587939698492 0.630239104056768
0.201603015075377 0.621638244911667
0.206618090452261 0.613095574965064
0.211633165829146 0.604612000933857
0.21664824120603 0.596188396280189
0.221663316582915 0.587825601104163
0.226678391959799 0.579524422071698
0.231693467336683 0.571285632376937
0.236708542713568 0.563109971738548
0.241723618090452 0.554998146429228
0.246738693467337 0.546950829337655
0.251753768844221 0.538968660062119
0.256768844221106 0.531052245034995
0.26178391959799 0.523202157677206
0.266798994974874 0.515418938581784
0.271814070351759 0.507703095725608
0.276829145728643 0.500055104708367
0.281844221105528 0.492475409017786
0.286859296482412 0.484964420320113
0.291874371859296 0.477522518774863
0.296889447236181 0.470150053372794
0.301904522613065 0.462847342296082
0.30691959798995 0.455614673299635
0.311934673366834 0.448452304112518
0.316949748743719 0.44136046285841
0.321964824120603 0.434339348494042
0.326979899497487 0.427389131264575
0.331994974874372 0.420509953174833
0.337010050251256 0.413701928475374
0.342025125628141 0.406965144162339
0.347040201005025 0.400299660490054
0.35205527638191 0.39370551149537
0.357070351758794 0.387182705532725
0.362085427135678 0.380731225818948
0.367100502512563 0.374351030986818
0.372115577889447 0.368042055646439
0.377130653266332 0.361804210953476
0.382145728643216 0.355637385183345
0.387160804020101 0.349541444310468
0.392175879396985 0.343516232591704
0.397190954773869 0.337561573153131
0.402206030150754 0.331677268579341
0.407221105527638 0.325863101504452
0.412236180904523 0.320118835204068
0.417251256281407 0.314444214187451
0.422266331658291 0.308838964789165
0.427281407035176 0.303302795759526
0.43229648241206 0.297835398853181
0.437311557788945 0.29243644941518
0.442326633165829 0.287105606963944
0.447341708542714 0.281842515770542
0.452356783919598 0.276646805433728
0.457371859296482 0.271518091450211
0.462386934673367 0.266455975779673
0.467402010050251 0.261460047404051
0.472417085427136 0.256529882880658
0.47743216080402 0.251665046888714
0.482447236180905 0.246865092768911
0.487462311557789 0.242129563055641
0.492477386934673 0.237457990001555
0.497492462311558 0.232849896094145
0.502507537688442 0.228304794564044
0.507522613065327 0.223822189884816
0.512537688442211 0.21940157826395
0.517552763819095 0.215042448124882
0.52256783919598 0.210744280579825
0.527582914572864 0.206506549893241
0.532597989949749 0.202328723935804
0.537613065326633 0.198210264628708
0.542628140703518 0.194150628378233
0.547643216080402 0.190149266500437
0.552658291457286 0.186205625635924
0.557673366834171 0.182319148154622
0.562688442211055 0.178489272550516
0.56770351758794 0.174715433826319
0.572718592964824 0.170997063868064
0.577733668341709 0.167333591809612
0.582748743718593 0.163724444387105
0.587763819095477 0.160169046283377
0.592778894472362 0.156666820462364
0.597793969849246 0.153217188493581
0.602809045226131 0.149819570866699
0.607824120603015 0.146473387296325
0.612839195979899 0.143178057017046
0.617854271356784 0.139932999068837
0.622869346733668 0.136737632572928
0.627884422110553 0.133591376998244
0.632899497487437 0.130493652418528
0.637914572864322 0.127443879760266
0.642929648241206 0.124441481041548
0.64794472361809 0.121485879601991
0.652959798994975 0.118576500323874
0.657974874371859 0.11571276984461
0.662989949748744 0.112894116760721
0.668005025125628 0.110119971823456
0.673020100502513 0.107389768126205
0.678035175879397 0.104702941283881
0.683050251256281 0.102058929604407
0.688065326633166 0.0994571742524945
0.69308040201005 0.0968971194058536
0.698095477386935 0.0943782124040252
0.703110552763819 0.0918999038899756
0.708125628140703 0.0894616479446433
0.713140703517588 0.0870629022145918
0.718155778894472 0.0847031280329413
0.723170854271357 0.0823817905337487
0.728185929648241 0.080098358760002
0.733201005025126 0.0778523057653946
0.73821608040201 0.0756431087100507
0.743231155778894 0.0734702489503639
0.748246231155779 0.0713332121231149
0.753261306532663 0.0692314882240323
0.758276381909548 0.0671645716809565
0.763291457286432 0.0651319614217698
0.768306532663317 0.0631331609372503
0.773321608040201 0.0611676783390018
0.778336683417085 0.0592350264126243
0.78335175879397 0.0573347226662698
0.788366834170854 0.055466289374732
0.793381909547739 0.0536292536192304
0.798396984924623 0.0518231473230187
0.803412060301507 0.050047507282972
0.808427135678392 0.0483018751972919
0.813442211055276 0.0465857976894614
0.818457286432161 0.0448988263285948
0.823472361809045 0.0432405176463081
0.82848743718593 0.0416104331502432
0.833502512562814 0.0400081393343753
0.838517587939698 0.0384332076862232
0.843532663316583 0.0368852146910931
0.848547738693467 0.0353637418334627
0.853562814070352 0.0338683755956386
0.858577889447236 0.0323987074537829
0.863592964824121 0.0309543338714366
0.868608040201005 0.0295348562906376
0.873623115577889 0.0281398811207394
0.878638190954774 0.0267690197250408
0.883653266331658 0.0254218884053184
0.888668341708543 0.0240981083843623
0.893683417085427 0.0227973057866141
0.898698492462312 0.0215191116169906
0.903713567839196 0.0202631617379884
0.90872864321608 0.0190290968451603
0.913743718592965 0.0178165624410327
0.918758793969849 0.016625208807566
0.923773869346734 0.0154546909772221
0.928788944723618 0.0143046687027215
0.933804020100502 0.013174806425563
0.938819095477387 0.0120647732433828
0.943834170854271 0.0109742428762136
0.948849246231156 0.00990289363172145
0.95386432160804 0.00885040836947744
0.958879396984925 0.00781647446433283
0.963894472361809 0.00680078376895321
0.968909547738693 0.00580303257557849
0.973924623115578 0.00482292157705329
0.978939698492462 0.00386015582719854
0.983954773869347 0.00291444470055887
0.988969849246231 0.00198550185159343
0.993984924623116 0.00107304517334714
0.999 0.000176796755654909
};
\addplot [semithick, maroon103012]
table {%
0.001 0.998210022635419
0.00601507537688442 0.989233501946379
0.0110301507537688 0.98025848541382
0.0160452261306533 0.97128622625676
0.0210603015075377 0.962317976154106
0.0260753768844221 0.953354984546801
0.0310904522613065 0.944398497942628
0.036105527638191 0.935449759224489
0.0411206030150754 0.926510006962969
0.0461356783919598 0.917580474733989
0.0511507537688442 0.908662390442357
0.0561658291457286 0.899756975651971
0.0611809045226131 0.890865444923482
0.0661959798994975 0.881989005160128
0.0712110552763819 0.873128854962517
0.0762261306532663 0.864286183993047
0.0812412060301508 0.85546217235069
0.0862562814070352 0.846657989956797
0.0912713567839196 0.837874795952604
0.096286432160804 0.829113738109059
0.101301507537688 0.820375952249593
0.106316582914573 0.811662561686414
0.111331658291457 0.802974676670889
0.116346733668342 0.794313393858556
0.121361809045226 0.785679795789251
0.126376884422111 0.777074950382857
0.131391959798995 0.768499910451103
0.136407035175879 0.759955713225835
0.141422110552764 0.751443379904169
0.146437185929648 0.742963915210856
0.151452261306533 0.734518306978206
0.156467336683417 0.726107525743869
0.161482412060302 0.717732524366733
0.166497487437186 0.709394237661167
0.17151256281407 0.701093582049841
0.176527638190955 0.692831455235257
0.181542713567839 0.684608735890167
0.186557788944724 0.676426283366964
0.191572864321608 0.668284937426142
0.196587939698492 0.660185517983869
0.201603015075377 0.652128824878691
0.206618090452261 0.644115637657363
0.211633165829146 0.636146715379767
0.21664824120603 0.628222796442847
0.221663316582915 0.62034459842348
0.226678391959799 0.612512817940146
0.231693467336683 0.604728130533266
0.236708542713568 0.596991190564031
0.241723618090452 0.589302631131524
0.246738693467337 0.581663064007916
0.251753768844221 0.574073079591509
0.256768844221106 0.566533246877341
0.26178391959799 0.559044113445081
0.266798994974874 0.551606205463923
0.271814070351759 0.544220027714129
0.276829145728643 0.536886063624915
0.281844221105528 0.529604775328293
0.286859296482412 0.52237660372853
0.291874371859296 0.515201968586812
0.296889447236181 0.508081268620732
0.301904522613065 0.501014881618186
0.30691959798995 0.494003164565256
0.311934673366834 0.487046453787648
0.316949748743719 0.480145065105253
0.321964824120603 0.473299293999369
0.326979899497487 0.466509415792138
0.331994974874372 0.459775685837745
0.337010050251256 0.453098339724895
0.342025125628141 0.446477593490112
0.347040201005025 0.439913643841392
0.35205527638191 0.433406668391718
0.357070351758794 0.426956825901981
0.362085427135678 0.420564256532823
0.367100502512563 0.414229082104922
0.372115577889447 0.407951406367259
0.377130653266332 0.401731315272887
0.382145728643216 0.395568877261735
0.387160804020101 0.389464143549984
0.392175879396985 0.38341714842556
0.397190954773869 0.377427909549277
0.402206030150754 0.371496428261197
0.407221105527638 0.365622689891753
0.412236180904523 0.359806664077201
0.417251256281407 0.354048305078976
0.422266331658291 0.348347552106534
0.427281407035176 0.34270432964325
0.43229648241206 0.337118547775002
0.437311557788945 0.331590102521005
0.442326633165829 0.326118876166542
0.447341708542714 0.320704737597208
0.452356783919598 0.315347542634289
0.457371859296482 0.310047134370937
0.462386934673367 0.304803343508789
0.467402010050251 0.299615988694692
0.472417085427136 0.294484876857219
0.47743216080402 0.289409803542664
0.482447236180905 0.284390553250192
0.487462311557789 0.279426899765895
0.492477386934673 0.27451860649543
0.497492462311558 0.269665426795007
0.502507537688442 0.264867104300447
0.507522613065327 0.260123373254074
0.512537688442211 0.255433958829203
0.517552763819095 0.250798577452006
0.52256783919598 0.246216937120534
0.527582914572864 0.241688737720704
0.532597989949749 0.237213671339041
0.537613065326633 0.23279142257203
0.542628140703518 0.228421668831861
0.547643216080402 0.22410408064845
0.552658291457286 0.21983832196756
0.557673366834171 0.215624050444891
0.562688442211055 0.211460917736008
0.56770351758794 0.207348569781998
0.572718592964824 0.203286647090716
0.577733668341709 0.199274785013552
0.582748743718593 0.195312614017609
0.587763819095477 0.191399759953201
0.592778894472362 0.187535844316614
0.597793969849246 0.183720484508047
0.602809045226131 0.17995329408468
0.607824120603015 0.176233883008818
0.612839195979899 0.172561857891061
0.617854271356784 0.168936822228468
0.622869346733668 0.165358376637683
0.627884422110553 0.161826119083
0.632899497487437 0.158339645099345
0.637914572864322 0.154898548010177
0.642929648241206 0.15150241914028
0.64794472361809 0.148150848023477
0.652959798994975 0.144843422605242
0.657974874371859 0.141579729440244
0.662989949748744 0.138359353884822
0.668005025125628 0.135181880284432
0.673020100502513 0.132046892156066
0.678035175879397 0.128953972365696
0.683050251256281 0.125902703300765
0.688065326633166 0.122892667037758
0.69308040201005 0.119923445504912
0.698095477386935 0.116994620640087
0.703110552763819 0.114105774543862
0.708125628140703 0.111256489627904
0.713140703517588 0.108446348758652
0.718155778894472 0.105674935396388
0.723170854271357 0.102941833729742
0.728185929648241 0.100246628805698
0.733201005025126 0.0975889066551571
0.73821608040201 0.0949682544141262
0.743231155778894 0.0923842604406018
0.748246231155779 0.0898365144272092
0.753261306532663 0.087324607509668
0.758276381909548 0.0848481323711594
0.763291457286432 0.0824066833426587
0.768306532663317 0.0799998564993137
0.773321608040201 0.0776272497529319
0.778336683417085 0.0752884629406615
0.78335175879397 0.0729830979099293
0.788366834170854 0.0707107585997221
0.793381909547739 0.0684710511182744
0.798396984924623 0.066263583817249
0.803412060301507 0.0640879673624759
0.808427135678392 0.0619438148013344
0.813442211055276 0.0598307416268466
0.818457286432161 0.0577483658385619
0.823472361809045 0.0556963080003063
0.82848743718593 0.0536741912948708
0.833502512562814 0.0516816415757126
0.838517587939698 0.0497182874157491
0.843532663316583 0.0477837601533092
0.848547738693467 0.0458776939353204
0.853562814070352 0.043999725757805
0.858577889447236 0.0421494955037553
0.863592964824121 0.0403266459784557
0.868608040201005 0.0385308229423294
0.873623115577889 0.0367616751413714
0.878638190954774 0.0350188543352445
0.883653266331658 0.0333020153230959
0.888668341708543 0.031610815967173
0.893683417085427 0.0299449172142938
0.898698492462312 0.0283039831152444
0.903713567839196 0.0266876808421625
0.90872864321608 0.0250956807039752
0.913743718592965 0.0235276561599465
0.918758793969849 0.021983283831401
0.923773869346734 0.020462243511681
0.928788944723618 0.0189642181743971
0.933804020100502 0.0174888939800277
0.938819095477387 0.0160359602809278
0.943834170854271 0.0146051096247971
0.948849246231156 0.0131960377566698
0.95386432160804 0.0118084436194713
0.958879396984925 0.0104420293531973
0.963894472361809 0.00909650029277084
0.968909547738693 0.00777156496461647
0.973924623115578 0.00646693508201212
0.978939698492462 0.00518232553926236
0.983954773869347 0.00391745440473197
0.988969849246231 0.00267204291279931
0.993984924623116 0.00144581545476388
0.999 0.000238499568754818
};

\nextgroupplot[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t/T\)},
xmin=-0.0489, xmax=1.0489,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \log(SNR)\)},
ymin=-7.56490118688368, ymax=19.7401890096084,
ytick style={color=black}
]
\addplot [semithick, peachpuff252201180]
table {%
0.001 -4.8853422670297
0.00601507537688442 -3.05313049648885
0.0110301507537688 -2.40835261812335
0.0160452261306533 -1.99468857642089
0.0210603015075377 -1.68335474825638
0.0260753768844221 -1.42992852610326
0.0310904522613065 -1.21372664262764
0.036105527638191 -1.02342239403527
0.0411206030150754 -0.852135309601446
0.0461356783919598 -0.695371510825014
0.0511507537688442 -0.550033885048029
0.0561658291457286 -0.41389757933448
0.0611809045226131 -0.285310730887464
0.0661959798994975 -0.163013491184343
0.0712110552763819 -0.0460233201882972
0.0762261306532663 0.0664405941665334
0.0812412060301508 0.175008789116096
0.0862562814070352 0.280197544351081
0.0912713567839196 0.38243470814832
0.096286432160804 0.482078609004734
0.101301507537688 0.57943216260367
0.106316582914573 0.67475356907955
0.111331658291457 0.768264544760122
0.116346733668342 0.860156740937173
0.121361809045226 0.950596809191885
0.126376884422111 1.03973044238976
0.131391959798995 1.12768563070051
0.136407035175879 1.21457530916828
0.141422110552764 1.30049952869496
0.146437185929648 1.38554725010116
0.151452261306533 1.46979783741303
0.156467336683417 1.55332230914139
0.161482412060302 1.63618439332929
0.166497487437186 1.71844142233453
0.17151256281407 1.80014509583571
0.176527638190955 1.88134213479758
0.181542713567839 1.96207484467025
0.186557788944724 2.04238160260781
0.191572864321608 2.12229728074543
0.196587939698492 2.20185361539526
0.201603015075377 2.2810795302825
0.206618090452261 2.36000142054654
0.211633165829146 2.43864340310371
0.21664824120603 2.51702753805158
0.221663316582915 2.59517402504654
0.226678391959799 2.67310137797166
0.231693467336683 2.75082658070586
0.236708542713568 2.82836522638512
0.241723618090452 2.90573164219798
0.246738693467337 2.98293900146535
0.251753768844221 3.0599994245104
0.256768844221106 3.1369240696178
0.26178391959799 3.21372321520809
0.266798994974874 3.29040633420454
0.271814070351759 3.36698216144485
0.276829145728643 3.44345875488218
0.281844221105528 3.51984355122839
0.286859296482412 3.5961434166133
0.291874371859296 3.67236469276549
0.296889447236181 3.7485132391615
0.301904522613065 3.82459447153926
0.30691959798995 3.90061339712715
0.311934673366834 3.97657464690133
0.316949748743719 4.05248250515056
0.321964824120603 4.12834093659743
0.326979899497487 4.20415361129993
0.331994974874372 4.27992392753348
0.337010050251256 4.35565503283377
0.342025125628141 4.43134984336311
0.347040201005025 4.50701106174639
0.35205527638191 4.58264119351008
0.357070351758794 4.65824256224316
0.362085427135678 4.73381732359028
0.367100502512563 4.80936747817509
0.372115577889447 4.88489488354413
0.377130653266332 4.9604012652136
0.382145728643216 5.03588822689379
0.387160804020101 5.11135725995982
0.392175879396985 5.1868097522307
0.397190954773869 5.2622469961157
0.402206030150754 5.3376701961795
0.407221105527638 5.41308047617474
0.412236180904523 5.48847888558846
0.417251256281407 5.5638664057407
0.422266331658291 5.6392439554768
0.427281407035176 5.71461239648584
0.43229648241206 5.78997253828034
0.437311557788945 5.86532514286577
0.442326633165829 5.9406709291295
0.447341708542714 6.01601057697577
0.452356783919598 6.09134473123113
0.457371859296482 6.16667400534372
0.462386934673367 6.24199898489824
0.467402010050251 6.31732023096937
0.472417085427136 6.39263828332928
0.47743216080402 6.46795366353347
0.482447236180905 6.54326687789978
0.487462311557789 6.61857842039595
0.492477386934673 6.69388877546001
0.497492462311558 6.7691984207613
0.502507537688442 6.84450782992365
0.507522613065327 6.9198174752247
0.512537688442211 6.9951278302889
0.517552763819095 7.07043937278539
0.52256783919598 7.14575258715141
0.527582914572864 7.22106796735588
0.532597989949749 7.29638601971558
0.537613065326633 7.37170726578682
0.542628140703518 7.44703224534123
0.547643216080402 7.52236151945403
0.552658291457286 7.59769567370947
0.557673366834171 7.67303532155573
0.562688442211055 7.74838110781869
0.56770351758794 7.82373371240437
0.572718592964824 7.89909385419913
0.577733668341709 7.9744622952081
0.582748743718593 8.04983984494491
0.587763819095477 8.12522736509589
0.592778894472362 8.20062577451087
0.597793969849246 8.27603605450595
0.602809045226131 8.35145925456966
0.607824120603015 8.42689649845512
0.612839195979899 8.50234899072622
0.617854271356784 8.57781802379145
0.622869346733668 8.65330498547365
0.627884422110553 8.72881136714119
0.632899497487437 8.80433877251048
0.637914572864322 8.87988892709581
0.642929648241206 8.9554636884438
0.64794472361809 9.03106505717368
0.652959798994975 9.10669518893968
0.657974874371859 9.18235640732304
0.662989949748744 9.25805121785089
0.668005025125628 9.33378232315001
0.673020100502513 9.40955263938748
0.678035175879397 9.48536531409148
0.683050251256281 9.56122374553762
0.688065326633166 9.63713160378457
0.69308040201005 9.71309285355468
0.698095477386935 9.78911177915148
0.703110552763819 9.86519301152349
0.708125628140703 9.94134155792515
0.713140703517588 10.0175628340699
0.718155778894472 10.0938626994588
0.723170854271357 10.1702474958028
0.728185929648241 10.2467240892477
0.733201005025126 10.3232999164857
0.73821608040201 10.3999830354816
0.743231155778894 10.4767821810633
0.748246231155779 10.553706826184
0.753261306532663 10.6307672492281
0.758276381909548 10.7079746084914
0.763291457286432 10.7853410242915
0.768306532663317 10.8628796699893
0.773321608040201 10.9406048727227
0.778336683417085 11.0185322256449
0.78335175879397 11.0966787126451
0.788366834170854 11.1750628475842
0.793381909547739 11.2537048301669
0.798396984924623 11.3326267204305
0.803412060301507 11.4118526353225
0.808427135678392 11.4914089699537
0.813442211055276 11.5713246480708
0.818457286432161 11.6516314060197
0.823472361809045 11.7323641159117
0.82848743718593 11.8135611548882
0.833502512562814 11.8952648283539
0.838517587939698 11.9775218573668
0.843532663316583 12.0603839415351
0.848547738693467 12.1439084132499
0.853562814070352 12.2281590005547
0.858577889447236 12.3132067219769
0.863592964824121 12.3991309415847
0.868608040201005 12.4860206200171
0.873623115577889 12.5739758083237
0.878638190954774 12.6631094414787
0.883653266331658 12.7535495098658
0.888668341708543 12.8454417060886
0.893683417085427 12.9389526816042
0.898698492462312 13.0342740881902
0.903713567839196 13.1316276416489
0.90872864321608 13.2312715426252
0.913743718592965 13.3335087063612
0.918758793969849 13.4386974614467
0.923773869346734 13.5472656566805
0.928788944723618 13.6597295709978
0.933804020100502 13.7767197419557
0.938819095477387 13.8990169815507
0.943834170854271 14.0276038303484
0.948849246231156 14.1637401360257
0.95386432160804 14.3090777616983
0.958879396984925 14.4658415604287
0.963894472361809 14.6371286451657
0.968909547738693 14.8274328932373
0.973924623115578 15.0436347766827
0.978939698492462 15.2970609991492
0.983954773869347 15.6083948287984
0.988969849246231 16.0220588684092
0.993984924623116 16.6668367520784
0.999 18.4990485461315
};
\addplot [semithick, lightsalmon252159129]
table {%
0.001 -5.29322194372759
0.00601507537688442 -3.47372874402529
0.0110301507537688 -2.84193113469482
0.0160452261306533 -2.44150869087827
0.0210603015075377 -2.14367720733399
0.0260753768844221 -1.90401328338736
0.0310904522613065 -1.70183264989787
0.036105527638191 -1.52580739559768
0.0411206030150754 -1.36905564021309
0.0461356783919598 -1.22708189778808
0.0511507537688442 -1.09678725502615
0.0561658291457286 -0.975944870415357
0.0611809045226131 -0.862900710384645
0.0661959798994975 -0.756392579637496
0.0712110552763819 -0.655435421985335
0.0762261306532663 -0.559245746840322
0.0812412060301508 -0.467190183428644
0.0862562814070352 -0.378749471166668
0.0912713567839196 -0.293492641455867
0.096286432160804 -0.211058114199327
0.101301507537688 -0.131139599168519
0.106316582914573 -0.0534754072132087
0.111331658291457 0.0221597729054529
0.116346733668342 0.0959612846493306
0.121361809045226 0.168099560370107
0.126376884422111 0.238724153660717
0.131391959798995 0.307966986782645
0.136407035175879 0.375944989728333
0.141422110552764 0.442762262813702
0.146437185929648 0.508511862495161
0.151452261306533 0.573277286587128
0.156467336683417 0.637133717672196
0.161482412060302 0.700149070503028
0.166497487437186 0.762384879383521
0.17151256281407 0.823897054036107
0.176527638190955 0.884736526707302
0.181542713567839 0.944949808799476
0.186557788944724 1.00457947182619
0.191572864321608 1.06366456473928
0.196587939698492 1.1222409774952
0.201603015075377 1.18034175898708
0.206618090452261 1.23799739607059
0.211633165829146 1.2952360592815
0.21664824120603 1.3520838199246
0.221663316582915 1.4085648424636
0.226678391959799 1.46470155552599
0.231693467336683 1.52051480432877
0.236708542713568 1.57602398691039
0.241723618090452 1.63124717620376
0.246738693467337 1.68620122969291
0.251753768844221 1.74090188815
0.256768844221106 1.79536386474291
0.26178391959799 1.84960092562898
0.266798994974874 1.90362596300208
0.271814070351759 1.95745106143426
0.276829145728643 2.01108755824567
0.281844221105528 2.06454609854427
0.286859296482412 2.11783668549761
0.291874371859296 2.1709687263311
0.296889447236181 2.22395107448806
0.301904522613065 2.27679206833624
0.30691959798995 2.32949956676094
0.311934673366834 2.38208098194676
0.316949748743719 2.43454330961621
0.321964824120603 2.48689315696426
0.326979899497487 2.53913676850217
0.331994974874372 2.59128005000138
0.337010050251256 2.64332859070855
0.342025125628141 2.69528768398522
0.347040201005025 2.74716234651023
0.35205527638191 2.79895733616941
0.357070351758794 2.85067716874494
0.362085427135678 2.90232613350606
0.367100502512563 2.95390830779326
0.372115577889447 3.00542757067975
0.377130653266332 3.05688761578614
0.382145728643216 3.10829196331785
0.387160804020101 3.15964397138861
0.392175879396985 3.21094684668785
0.397190954773869 3.2622036545452
0.402206030150754 3.31341732844092
0.407221105527638 3.36459067900707
0.412236180904523 3.41572640256094
0.417251256281407 3.46682708920883
0.422266331658291 3.51789523055599
0.427281407035176 3.56893322705516
0.43229648241206 3.61994339502514
0.437311557788945 3.67092797336693
0.442326633165829 3.7218891300056
0.447341708542714 3.77282896808168
0.452356783919598 3.8237495319171
0.457371859296482 3.87465281277685
0.462386934673367 3.92554075444871
0.467402010050251 3.97641525866049
0.472417085427136 4.02727819035456
0.47743216080402 4.07813138283802
0.482447236180905 4.12897664282657
0.487462311557789 4.17981575539901
0.492477386934673 4.23065048887987
0.497492462311558 4.28148259966582
0.502507537688442 4.33231383701271
0.507522613065327 4.38314594779863
0.512537688442211 4.43398068127951
0.517552763819095 4.48481979385195
0.52256783919598 4.5356650538405
0.527582914572864 4.58651824632396
0.532597989949749 4.63738117801804
0.537613065326633 4.68825568222982
0.542628140703518 4.7391436239017
0.547643216080402 4.79004690476143
0.552658291457286 4.84096746859685
0.557673366834171 4.89190730667291
0.562688442211055 4.94286846331157
0.56770351758794 4.99385304165341
0.572718592964824 5.04486320962334
0.577733668341709 5.09590120612253
0.582748743718593 5.14696934746971
0.587763819095477 5.19807003411759
0.592778894472362 5.24920575767145
0.597793969849246 5.30037910823762
0.602809045226131 5.35159278213334
0.607824120603015 5.40284958999069
0.612839195979899 5.45415246528986
0.617854271356784 5.50550447336062
0.622869346733668 5.55690882089238
0.627884422110553 5.60836886599877
0.632899497487437 5.65988812888528
0.637914572864322 5.71147030317241
0.642929648241206 5.76311926793361
0.64794472361809 5.81483910050908
0.652959798994975 5.86663409016831
0.657974874371859 5.91850875269332
0.662989949748744 5.97046784596992
0.668005025125628 6.02251638667705
0.673020100502513 6.07465966817634
0.678035175879397 6.12690327971429
0.683050251256281 6.17925312706236
0.688065326633166 6.23171545473162
0.69308040201005 6.28429686991759
0.698095477386935 6.33700436834233
0.703110552763819 6.38984536219043
0.708125628140703 6.4428277103473
0.713140703517588 6.49595975118075
0.718155778894472 6.54925033813436
0.723170854271357 6.60270887843267
0.728185929648241 6.65634537524398
0.733201005025126 6.71017047367635
0.73821608040201 6.76419551104945
0.743231155778894 6.81843257193573
0.748246231155779 6.87289454852845
0.753261306532663 6.9275952069854
0.758276381909548 6.9825492604748
0.763291457286432 7.03777244976809
0.768306532663317 7.09328163234947
0.773321608040201 7.14909488115226
0.778336683417085 7.20523159421517
0.78335175879397 7.26171261675412
0.788366834170854 7.31856037739722
0.793381909547739 7.37579904060816
0.798396984924623 7.43345467769095
0.803412060301507 7.49155545918295
0.808427135678392 7.55013187193963
0.813442211055276 7.60921696485208
0.818457286432161 7.66884662787886
0.823472361809045 7.72905990997094
0.82848743718593 7.78989938264199
0.833502512562814 7.85141155729427
0.838517587939698 7.9136473661746
0.843532663316583 7.97666271900592
0.848547738693467 8.04051915009107
0.853562814070352 8.10528457418296
0.858577889447236 8.17103417386364
0.863592964824121 8.23785144694884
0.868608040201005 8.30582944989475
0.873623115577889 8.37507228301802
0.878638190954774 8.44569687630848
0.883653266331658 8.51783515202773
0.888668341708543 8.59163666377285
0.893683417085427 8.66727184389122
0.898698492462312 8.74493603584508
0.903713567839196 8.82485455087595
0.90872864321608 8.90728907813384
0.913743718592965 8.99254590784394
0.918758793969849 9.08098662010665
0.923773869346734 9.17304218351996
0.928788944723618 9.26923185866257
0.933804020100502 9.37018901631482
0.938819095477387 9.47669714705964
0.943834170854271 9.58974130709249
0.948849246231156 9.7105836917056
0.95386432160804 9.84087833446345
0.958879396984925 9.98285207688581
0.963894472361809 10.1396038322676
0.968909547738693 10.315629086573
0.973924623115578 10.517809720066
0.978939698492462 10.7574736439972
0.983954773869347 11.0553051275403
0.988969849246231 11.4557275713616
0.993984924623116 12.0875251806834
0.999 13.9070183804814
};
\addplot [semithick, coral25111684]
table {%
0.001 -5.80116902140799
0.00601507537688442 -3.99172577400907
0.0110301507537688 -3.3701100010186
0.0160452261306533 -2.98000113407595
0.0210603015075377 -2.69261477681253
0.0260753768844221 -2.46352728991179
0.0310904522613065 -2.27205411824334
0.036105527638191 -2.10686701742595
0.0411206030150754 -1.96108372722997
0.0461356783919598 -1.83020833523742
0.0511507537688442 -1.71114145557491
0.0561658291457286 -1.601655728483
0.0611809045226131 -1.50009655696876
0.0661959798994975 -1.4052011376861
0.0712110552763819 -1.31598376236454
0.0762261306532663 -1.23166024494441
0.0812412060301508 -1.15159647647767
0.0862562814070352 -1.0752724162348
0.0912713567839196 -1.00225627427147
0.096286432160804 -0.932185608755878
0.101301507537688 -0.864753228182907
0.106316582914573 -0.799696503465954
0.111331658291457 -0.736789145683916
0.116346733668342 -0.675834796890346
0.121361809045226 -0.616661974417371
0.126376884422111 -0.559120039519684
0.131391959798995 -0.503075950964832
0.136407035175879 -0.448411627008067
0.141422110552764 -0.395021783854192
0.146437185929648 -0.342812150909522
0.151452261306533 -0.291697986645425
0.156467336683417 -0.241602836278801
0.161482412060302 -0.19245748546796
0.166497487437186 -0.144199074033928
0.17151256281407 -0.0967703411979421
0.176527638190955 -0.0501189795806336
0.181542713567839 -0.0041970796727519
0.186557788944724 0.041039350022263
0.191572864321608 0.0856307992241038
0.196587939698492 0.129614618359388
0.201603015075377 0.173025335421975
0.206618090452261 0.215894933939722
0.211633165829146 0.258253097647435
0.21664824120603 0.300127426547425
0.221663316582915 0.341543628288983
0.226678391959799 0.38252568818222
0.231693467336683 0.423096020653776
0.236708542713568 0.463275604530991
0.241723618090452 0.503084104190815
0.246738693467337 0.54253997831702
0.251753768844221 0.581660577763692
0.256768844221106 0.620462233816172
0.26178391959799 0.658960337965774
0.266798994974874 0.697169414166417
0.271814070351759 0.735103184415071
0.276829145728643 0.772774628390303
0.281844221105528 0.810196037790918
0.286859296482412 0.847379065937528
0.291874371859296 0.884334773131678
0.296889447236181 0.921073668208187
0.301904522613065 0.957605746665474
0.30691959798995 0.993940525714198
0.311934673366834 1.03008707654619
0.316949748743719 1.06605405409187
0.321964824120603 1.10184972450519
0.326979899497487 1.13748199058907
0.331994974874372 1.17295841535212
0.337010050251256 1.20828624386714
0.342025125628141 1.24347242358475
0.347040201005025 1.27852362323966
0.35205527638191 1.31344625047382
0.357070351758794 1.34824646828805
0.362085427135678 1.38293021042355
0.367100502512563 1.41750319576464
0.372115577889447 1.45197094184581
0.377130653266332 1.48633877753855
0.382145728643216 1.52061185498654
0.387160804020101 1.55479516085181
0.392175879396985 1.58889352692899
0.397190954773869 1.62291164018008
0.402206030150754 1.65685405223744
0.407221105527638 1.69072518841928
0.412236180904523 1.72452935629801
0.417251256281407 1.75827075385892
0.422266331658291 1.79195347728361
0.427281407035176 1.82558152839035
0.43229648241206 1.85915882176092
0.437311557788945 1.89268919158163
0.442326633165829 1.92617639822443
0.447341708542714 1.95962413459222
0.452356783919598 1.99303603225105
0.457371859296482 2.02641566737065
0.462386934673367 2.05976656649355
0.467402010050251 2.0930922121519
0.472417085427136 2.12639604835044
0.47743216080402 2.15968148593293
0.482447236180905 2.19295190784915
0.487462311557789 2.22621067433845
0.492477386934673 2.25946112804581
0.497492462311558 2.29270659908586
0.502507537688442 2.3259504100697
0.507522613065327 2.35919588110975
0.512537688442211 2.39244633481712
0.517552763819095 2.42570510130641
0.52256783919598 2.45897552322263
0.527582914572864 2.49226096080513
0.532597989949749 2.52556479700366
0.537613065326633 2.55889044266202
0.542628140703518 2.59224134178491
0.547643216080402 2.62562097690452
0.552658291457286 2.65903287456335
0.557673366834171 2.69248061093114
0.562688442211055 2.72596781757393
0.56770351758794 2.75949818739464
0.572718592964824 2.79307548076521
0.577733668341709 2.82670353187196
0.582748743718593 2.86038625529665
0.587763819095477 2.89412765285755
0.592778894472362 2.92793182073628
0.597793969849246 2.96180295691812
0.602809045226131 2.99574536897549
0.607824120603015 3.02976348222657
0.612839195979899 3.06386184830375
0.617854271356784 3.09804515416902
0.622869346733668 3.13231823161701
0.627884422110553 3.16668606730976
0.632899497487437 3.20115381339093
0.637914572864322 3.23572679873202
0.642929648241206 3.27041054086752
0.64794472361809 3.30521075868175
0.652959798994975 3.3401333859159
0.657974874371859 3.3751845855708
0.662989949748744 3.41037076528842
0.668005025125628 3.44569859380344
0.673020100502513 3.48117501856649
0.678035175879397 3.51680728465037
0.683050251256281 3.55260295506369
0.688065326633166 3.58856993260938
0.69308040201005 3.62471648344136
0.698095477386935 3.66105126249009
0.703110552763819 3.69758334094736
0.708125628140703 3.73432223602388
0.713140703517588 3.77127794321802
0.718155778894472 3.80846097136464
0.723170854271357 3.84588238076526
0.728185929648241 3.88355382474049
0.733201005025126 3.92148759498914
0.73821608040201 3.95969667118978
0.743231155778894 3.99819477533939
0.748246231155779 4.03699643139188
0.753261306532663 4.07611703083855
0.758276381909548 4.11557290496474
0.763291457286432 4.15538140462457
0.768306532663317 4.19556098850179
0.773321608040201 4.23613132097333
0.778336683417085 4.27711338086656
0.78335175879397 4.31852958260813
0.788366834170854 4.36040391150812
0.793381909547739 4.4027620752158
0.798396984924623 4.44563167373356
0.803412060301507 4.48904239079617
0.808427135678392 4.53302620993146
0.813442211055276 4.57761765913328
0.818457286432161 4.62285408882829
0.823472361809045 4.66877598873619
0.82848743718593 4.71542735035349
0.833502512562814 4.76285608318944
0.838517587939698 4.81111449462348
0.843532663316583 4.86025984543431
0.848547738693467 4.91035499580097
0.853562814070352 4.96146916006509
0.858577889447236 5.01367879300974
0.863592964824121 5.06706863616361
0.868608040201005 5.12173296012035
0.873623115577889 5.1777770486752
0.878638190954774 5.23531898357292
0.883653266331658 5.29449180604589
0.888668341708543 5.35544615483948
0.893683417085427 5.41835351262152
0.898698492462312 5.48341023733847
0.903713567839196 5.55084261791136
0.90872864321608 5.62091328342701
0.913743718592965 5.69392942539027
0.918758793969849 5.77025348563323
0.923773869346734 5.8503172540998
0.928788944723618 5.93464077152006
0.933804020100502 6.02385814684161
0.938819095477387 6.11875356612425
0.943834170854271 6.22031273763845
0.948849246231156 6.32979846473041
0.95386432160804 6.44886534439281
0.958879396984925 6.57974073638544
0.963894472361809 6.72552402658141
0.968909547738693 6.8907111273986
0.973924623115578 7.08218429906704
0.978939698492462 7.31127178596729
0.983954773869347 7.59865814323146
0.988969849246231 7.98876701017334
0.993984924623116 8.61038278316323
0.999 10.4198260305512
};
\addplot [semithick, tomato2416850]
table {%
0.001 -5.97545340371305
0.00601507537688442 -4.16843705007488
0.0110301507537688 -3.54926913457077
0.0160452261306533 -3.16162904062421
0.0210603015075377 -2.87673231935695
0.0260753768844221 -2.65015527464357
0.0310904522613065 -2.46121329024192
0.036105527638191 -2.29857805635436
0.0411206030150754 -2.15536724303028
0.0461356783919598 -2.02708486382822
0.0511507537688442 -1.91063145455266
0.0561658291457286 -1.80377957282899
0.0611809045226131 -1.70487453476374
0.0661959798994975 -1.61265344583419
0.0712110552763819 -1.52613050232829
0.0762261306532663 -1.44452141849285
0.0812412060301508 -1.36719198144903
0.0862562814070352 -1.29362204231571
0.0912713567839196 -1.22337969879427
0.096286432160804 -1.15610239251582
0.101301507537688 -1.09148281127683
0.106316582914573 -1.02925820115411
0.111331658291457 -0.969202144276573
0.116346733668342 -0.911118149660658
0.121361809045226 -0.854834597542134
0.126376884422111 -0.800200708049449
0.131391959798995 -0.747083294824849
0.136407035175879 -0.695364127031493
0.141422110552764 -0.644937767848976
0.146437185929648 -0.595709789760317
0.151452261306533 -0.547595290451844
0.156467336683417 -0.50051765053132
0.161482412060302 -0.454407487262701
0.166497487437186 -0.409201768327523
0.17151256281407 -0.364843057103653
0.176527638190955 -0.321278866706848
0.181542713567839 -0.27846110450493
0.186557788944724 -0.236345592304855
0.191572864321608 -0.194891650162396
0.196587939698492 -0.15406173394479
0.201603015075377 -0.113821118517795
0.206618090452261 -0.0741376198271798
0.211633165829146 -0.0349813502748427
0.21664824120603 0.00367549729187881
0.221663316582915 0.0418588409090656
0.226678391959799 0.0795928794587311
0.231693467336683 0.116900244072543
0.236708542713568 0.153802133363365
0.241723618090452 0.190318434520956
0.246738693467337 0.226467832015423
0.251753768844221 0.262267905406423
0.256768844221106 0.297735217549357
0.26178391959799 0.332885394314901
0.266798994974874 0.367733196790024
0.271814070351759 0.402292586802478
0.276829145728643 0.436576786503029
0.281844221105528 0.4705983326475
0.286859296482412 0.504369126141458
0.291874371859296 0.537900477342213
0.296889447236181 0.571203147553841
0.301904522613065 0.604287387099975
0.30691959798995 0.6371629703148
0.311934673366834 0.669839227754161
0.316949748743719 0.70232507589511
0.321964824120603 0.734629044562817
0.326979899497487 0.76675930229801
0.331994974874372 0.798723679855581
0.337010050251256 0.830529692005018
0.342025125628141 0.862184557785913
0.347040201005025 0.893695219356191
0.35205527638191 0.92506835955716
0.357070351758794 0.95631041830721
0.362085427135678 0.98742760792536
0.367100502512563 1.01842592747615
0.372115577889447 1.04931117621891
0.377130653266332 1.08008896623698
0.382145728643216 1.11076473431522
0.387160804020101 1.14134375312884
0.392175879396985 1.17183114180024
0.397190954773869 1.20223187587658
0.402206030150754 1.23255079677569
0.407221105527638 1.2627926207446
0.412236180904523 1.2929619473711
0.417251256281407 1.32306326768565
0.422266331658291 1.35310097188836
0.427281407035176 1.38307935673281
0.43229648241206 1.41300263259664
0.437311557788945 1.44287493026641
0.442326633165829 1.47270030746264
0.447341708542714 1.50248275512917
0.452356783919598 1.53222620350951
0.457371859296482 1.56193452803172
0.462386934673367 1.59161155502183
0.467402010050251 1.62126106726517
0.472417085427136 1.65088680943382
0.47743216080402 1.68049249339779
0.482447236180905 1.71008180343653
0.487462311557789 1.73965840136737
0.492477386934673 1.76922593160631
0.497492462311558 1.79878802617681
0.502507537688442 1.82834830968154
0.507522613065327 1.85791040425203
0.512537688442211 1.88747793449097
0.517552763819095 1.91705453242181
0.52256783919598 1.94664384246055
0.527582914572864 1.97624952642452
0.532597989949749 2.00587526859318
0.537613065326633 2.03552478083651
0.542628140703518 2.06520180782662
0.547643216080402 2.09491013234883
0.552658291457286 2.12465358072918
0.557673366834171 2.1544360283957
0.562688442211055 2.18426140559193
0.56770351758794 2.2141337032617
0.572718592964824 2.24405697912553
0.577733668341709 2.27403536396998
0.582748743718593 2.30407306817269
0.587763819095477 2.33417438848724
0.592778894472362 2.36434371511374
0.597793969849246 2.39458553908266
0.602809045226131 2.42490445998176
0.607824120603015 2.4553051940581
0.612839195979899 2.4857925827295
0.617854271356784 2.51637160154312
0.622869346733668 2.54704736962136
0.627884422110553 2.57782515963943
0.632899497487437 2.6087104083822
0.637914572864322 2.63970872793298
0.642929648241206 2.67082591755113
0.64794472361809 2.70206797630118
0.652959798994975 2.73344111650214
0.657974874371859 2.76495177807242
0.662989949748744 2.79660664385332
0.668005025125628 2.82841265600276
0.673020100502513 2.86037703356033
0.678035175879397 2.89250729129552
0.683050251256281 2.92481125996323
0.688065326633166 2.95729710810419
0.69308040201005 2.98997336554354
0.698095477386935 3.02284894875836
0.703110552763819 3.05593318830449
0.708125628140703 3.08923585851613
0.713140703517588 3.12276720971688
0.718155778894472 3.15653800321084
0.723170854271357 3.19055954935531
0.728185929648241 3.22484374905586
0.733201005025126 3.25940313906832
0.73821608040201 3.29425094154344
0.743231155778894 3.32940111830898
0.748246231155779 3.36486843045191
0.753261306532663 3.40066850384291
0.758276381909548 3.43681790133737
0.763291457286432 3.47333420249498
0.768306532663317 3.5102360917858
0.773321608040201 3.54754345639961
0.778336683417085 3.58527749494927
0.78335175879397 3.62346083856646
0.788366834170854 3.66211768613317
0.793381909547739 3.70127395568552
0.798396984924623 3.74095745437614
0.803412060301507 3.78119806980313
0.808427135678392 3.82202798602072
0.813442211055276 3.86348192816319
0.818457286432161 3.90559744036327
0.823472361809045 3.94841520256518
0.82848743718593 3.991979392962
0.833502512562814 4.03633810418586
0.838517587939698 4.08154382312104
0.843532663316583 4.12765398638965
0.848547738693467 4.17473162631016
0.853562814070352 4.22284612561864
0.858577889447236 4.27207410370731
0.863592964824121 4.32250046288984
0.868608040201005 4.37421963068316
0.873623115577889 4.42733704390777
0.878638190954774 4.48197093340045
0.883653266331658 4.53825448551898
0.888668341708543 4.5963384801349
0.893683417085427 4.65639453701243
0.898698492462312 4.71861914713515
0.903713567839196 4.78323872837416
0.90872864321608 4.85051603465255
0.913743718592965 4.920758378174
0.918758793969849 4.99432831730731
0.923773869346734 5.07165775435112
0.928788944723618 5.15326683818658
0.933804020100502 5.23978978169243
0.938819095477387 5.33201087062204
0.943834170854271 5.43091590868726
0.948849246231156 5.53776779041095
0.95386432160804 5.65422119968648
0.958879396984925 5.78250357888852
0.963894472361809 5.92571439221271
0.968909547738693 6.0883496261002
0.973924623115578 6.27729161050167
0.978939698492462 6.50386865521512
0.983954773869347 6.78876537648242
0.988969849246231 7.17640547042875
0.993984924623116 7.79557338593274
0.999 9.60258973956657
};
\addplot [semithick, firebrick2072831]
table {%
0.001 -6.1158823515039
0.00601507537688442 -4.3105353867322
0.0110301507537688 -3.69304847500685
0.0160452261306533 -3.30710096109889
0.0210603015075377 -3.02390835548933
0.0260753768844221 -2.79904691942151
0.0310904522613065 -2.61183199203014
0.036105527638191 -2.45093521690169
0.0411206030150754 -2.30947421547674
0.0461356783919598 -2.18295295071256
0.0511507537688442 -2.06827190582099
0.0561658291457286 -1.96320358384511
0.0611809045226131 -1.8660932443219
0.0661959798994975 -1.77567793417473
0.0712110552763819 -1.69097178915703
0.0762261306532663 -1.61119046100462
0.0812412060301508 -1.5356996723562
0.0862562814070352 -1.46397920788205
0.0912713567839196 -1.39559709687512
0.096286432160804 -1.33019071060485
0.101301507537688 -1.26745266456022
0.106316582914573 -1.20712013057266
0.111331658291457 -1.14896661459637
0.116346733668342 -1.09279554755289
0.121361809045226 -1.03843522967268
0.126376884422111 -0.98573479917876
0.131391959798995 -0.934560985918772
0.136407035175879 -0.884795473383569
0.141422110552764 -0.836332737214788
0.146437185929648 -0.789078260504473
0.151452261306533 -0.742947049708109
0.156467336683417 -0.697862392376483
0.161482412060302 -0.653754810904688
0.166497487437186 -0.61056117630831
0.17151256281407 -0.568223953517484
0.176527638190955 -0.526690555434293
0.181542713567839 -0.485912787463275
0.186557788944724 -0.445846367715339
0.191572864321608 -0.40645051083477
0.196587939698492 -0.3676875655797
0.201603015075377 -0.329522698027453
0.206618090452261 -0.291923613674778
0.211633165829146 -0.254860312833194
0.21664824120603 -0.218304874637947
0.221663316582915 -0.182231265739257
0.226678391959799 -0.146615170360323
0.231693467336683 -0.111433838914556
0.236708542713568 -0.0766659527953846
0.241723618090452 -0.0422915033023302
0.246738693467337 -0.0082916829596936
0.251753768844221 0.0253512122701163
0.256768844221106 0.0586538711698589
0.26178391959799 0.091632046963722
0.266798994974874 0.124300629494721
0.271814070351759 0.156673710725207
0.276829145728643 0.188764644294803
0.281844221105528 0.220586099777797
0.286859296482412 0.252150112202885
0.291874371859296 0.283468127329906
0.296889447236181 0.314551043119305
0.301904522613065 0.345409247779075
0.30691959798995 0.376052654729613
0.311934673366834 0.406490734788428
0.316949748743719 0.436732545843022
0.321964824120603 0.466786760250863
0.326979899497487 0.49666169017967
0.331994974874372 0.526365311078599
0.337010050251256 0.555905283451048
0.342025125628141 0.585288973082288
0.347040201005025 0.614523469859635
0.35205527638191 0.643615605309208
0.357070351758794 0.672571968961173
0.362085427135678 0.701398923644599
0.367100502512563 0.730102619803512
0.372115577889447 0.758689008917178
0.377130653266332 0.787163856100049
0.382145728643216 0.815532751950045
0.387160804020101 0.843801123707763
0.392175879396985 0.871974245783777
0.397190954773869 0.900057249706348
0.402206030150754 0.92805513353748
0.407221105527638 0.955972770801378
0.412236180904523 0.983814918965845
0.417251256281407 1.01158622751396
0.422266331658291 1.03929124564064
0.427281407035176 1.06693442960606
0.43229648241206 1.0945201497756
0.437311557788945 1.12205269737411
0.442326633165829 1.1495362909802
0.447341708542714 1.17697508278479
0.452356783919598 1.20437316463663
0.457371859296482 1.23173457389619
0.462386934673367 1.25906329911811
0.467402010050251 1.28636328558151
0.472417085427136 1.31363844068633
0.47743216080402 1.34089263923336
0.482447236180905 1.36812972860466
0.487462311557789 1.39535353386068
0.492477386934673 1.42256786276999
0.497492462311558 1.4497765107867
0.502507537688442 1.47698326599106
0.507522613065327 1.50419191400777
0.512537688442211 1.53140624291707
0.517552763819095 1.5586300481731
0.52256783919598 1.58586713754439
0.527582914572864 1.61312133609143
0.532597989949749 1.64039649119625
0.537613065326633 1.66769647765965
0.542628140703518 1.69502520288157
0.547643216080402 1.72238661214113
0.552658291457286 1.74978469399297
0.557673366834171 1.77722348579756
0.562688442211055 1.80470707940365
0.56770351758794 1.83223962700216
0.572718592964824 1.8598253471717
0.577733668341709 1.88746853113711
0.582748743718593 1.9151735492638
0.587763819095477 1.94294485781191
0.592778894472362 1.97078700597638
0.597793969849246 1.99870464324028
0.602809045226131 2.02670252707141
0.607824120603015 2.05478553099398
0.612839195979899 2.08295865307
0.617854271356784 2.11122702482772
0.622869346733668 2.13959592067771
0.627884422110553 2.16807076786058
0.632899497487437 2.19665715697425
0.637914572864322 2.22536085313316
0.642929648241206 2.25418780781658
0.64794472361809 2.28314417146855
0.652959798994975 2.31223630691812
0.657974874371859 2.34147080369547
0.662989949748744 2.37085449332671
0.668005025125628 2.40039446569916
0.673020100502513 2.43009808659809
0.678035175879397 2.4599730165269
0.683050251256281 2.49002723093474
0.688065326633166 2.52026904198933
0.69308040201005 2.55070712204815
0.698095477386935 2.58135052899869
0.703110552763819 2.61220873365846
0.708125628140703 2.64329164944785
0.713140703517588 2.67460966457487
0.718155778894472 2.70617367699997
0.723170854271357 2.73799513248295
0.728185929648241 2.77008606605256
0.733201005025126 2.80245914728304
0.73821608040201 2.83512772981404
0.743231155778894 2.8681059056079
0.748246231155779 2.90140856450765
0.753261306532663 2.93505145973746
0.758276381909548 2.96905128008009
0.763291457286432 3.00342572957315
0.768306532663317 3.03819361569232
0.773321608040201 3.07337494713809
0.778336683417085 3.10899104251702
0.78335175879397 3.1450646514157
0.788366834170854 3.18162008961095
0.793381909547739 3.21868339045253
0.798396984924623 3.25628247480522
0.803412060301507 3.29444734235746
0.808427135678392 3.33321028761253
0.813442211055276 3.3726061444931
0.818457286432161 3.41267256424104
0.823472361809045 3.45345033221205
0.82848743718593 3.49498373029524
0.833502512562814 3.53732095308607
0.838517587939698 3.58051458768245
0.843532663316583 3.62462216915425
0.848547738693467 3.66970682648588
0.853562814070352 3.71583803728224
0.858577889447236 3.76309251399256
0.863592964824121 3.81155525016132
0.868608040201005 3.86132076269655
0.873623115577889 3.91249457595652
0.878638190954774 3.96519500645044
0.883653266331658 4.01955532433065
0.888668341708543 4.07572639137412
0.893683417085427 4.13387990735044
0.898698492462312 4.19421244133796
0.903713567839196 4.25695048738261
0.90872864321608 4.32235687365291
0.913743718592965 4.39073898465983
0.918758793969849 4.46245944913398
0.923773869346734 4.53795023778239
0.928788944723618 4.61773156593479
0.933804020100502 4.70243771095248
0.938819095477387 4.79285302109967
0.943834170854271 4.88996336062289
0.948849246231156 4.99503168259874
0.95386432160804 5.10971272749033
0.958879396984925 5.23623399225449
0.963894472361809 5.37769499367949
0.968909547738693 5.53859176880795
0.973924623115578 5.72580669619929
0.978939698492462 5.95066813226711
0.983954773869347 6.23386073787657
0.988969849246231 6.61980825178486
0.993984924623116 7.23729516351021
0.999 9.04264212828132
};
\addplot [semithick, firebrick1671521]
table {%
0.001 -6.23013637828668
0.00601507537688442 -4.42598452725244
0.0110301507537688 -3.80969953163729
0.0160452261306533 -3.42496070697265
0.0210603015075377 -3.14298353349719
0.0260753768844221 -2.91934424120918
0.0310904522613065 -2.73335813699565
0.036105527638191 -2.57369683119333
0.0411206030150754 -2.43347791099165
0.0461356783919598 -2.30820530409631
0.0511507537688442 -2.19477945746836
0.0561658291457286 -2.09097283690247
0.0611809045226131 -1.99513066369124
0.0661959798994975 -1.9059899455198
0.0712110552763819 -1.82256477791172
0.0762261306532663 -1.74407077138396
0.0812412060301508 -1.66987360637011
0.0862562814070352 -1.59945302435223
0.0912713567839196 -1.53237701045524
0.096286432160804 -1.46828289080438
0.101301507537688 -1.40686323477211
0.106316582914573 -1.34785516710519
0.111331658291457 -1.29103214570929
0.116346733668342 -1.23619755249835
0.121361809045226 -1.18317963774091
0.126376884422111 -1.13182748874904
0.131391959798995 -1.08200778351572
0.136407035175879 -1.03360215273917
0.141422110552764 -0.986505018336279
0.146437185929648 -0.94062180874845
0.151452261306533 -0.895867474861013
0.156467336683417 -0.85216524774177
0.161482412060302 -0.809445592396896
0.166497487437186 -0.767645321554289
0.17151256281407 -0.726706840965007
0.176527638190955 -0.686577503468299
0.181542713567839 -0.647209053529985
0.186557788944724 -0.60855714745446
0.191572864321608 -0.570580937220042
0.196587939698492 -0.533242708067999
0.201603015075377 -0.496507561716674
0.206618090452261 -0.460343138470742
0.211633165829146 -0.424719372625781
0.21664824120603 -0.389608276486675
0.221663316582915 -0.354983749068535
0.226678391959799 -0.32082140616458
0.231693467336683 -0.28709842897346
0.236708542713568 -0.253793428899356
0.241723618090452 -0.220886326488557
0.246738693467337 -0.188358242758849
0.251753768844221 -0.156191401423738
0.256768844221106 -0.124369040720276
0.26178391959799 -0.0928753337240723
0.266798994974874 -0.0616953161833785
0.271814070351759 -0.0308148210302317
0.276829145728643 -0.000220418834358974
0.281844221105528 0.0301006364421989
0.286859296482412 0.0601604569526401
0.291874371859296 0.089970566229775
0.296889447236181 0.11954194064296
0.301904522613065 0.148885047432342
0.30691959798995 0.178009879660865
0.311934673366834 0.206925988385967
0.316949748743719 0.235642512319291
0.321964824120603 0.264168205213355
0.326979899497487 0.292511461188371
0.331994974874372 0.320680338189826
0.337010050251256 0.348682579747559
0.342025125628141 0.376525635189504
0.347040201005025 0.404216678447873
0.35205527638191 0.431762625581763
0.357070351758794 0.459170151128157
0.362085427135678 0.486445703382401
0.367100502512563 0.513595518699771
0.372115577889447 0.540625634901145
0.377130653266332 0.567541903858251
0.382145728643216 0.594350003327121
0.387160804020101 0.621055448092393
0.392175879396985 0.647663600479599
0.397190954773869 0.674179680287772
0.402206030150754 0.700608774190305
0.407221105527638 0.726955844648137
0.412236180904523 0.753225738375791
0.417251256281407 0.779423194397613
0.422266331658291 0.805552851728845
0.427281407035176 0.831619256713429
0.43229648241206 0.857626870048362
0.437311557788945 0.883580073522226
0.442326633165829 0.909483176493724
0.447341708542714 0.935340422134425
0.452356783919598 0.96115599345841
0.457371859296482 0.986934019160257
0.462386934673367 1.01267857928156
0.467402010050251 1.03839371072522
0.472417085427136 1.06408341263579
0.47743216080402 1.08975165166345
0.482447236180905 1.11540236712833
0.487462311557789 1.1410394761016
0.492477386934673 1.16666687841895
0.497492462311558 1.19228846164206
0.502507537688442 1.2179081059829
0.507522613065327 1.24352968920601
0.512537688442211 1.26915709152336
0.517552763819095 1.29479420049663
0.52256783919598 1.32044491596151
0.527582914572864 1.34611315498917
0.532597989949749 1.37180285689974
0.537613065326633 1.3975179883434
0.542628140703518 1.4232625484647
0.547643216080402 1.44904057416655
0.552658291457286 1.47485614549053
0.557673366834171 1.50071339113123
0.562688442211055 1.52661649410273
0.56770351758794 1.5525696975766
0.572718592964824 1.57857731091153
0.577733668341709 1.60464371589612
0.582748743718593 1.63077337322735
0.587763819095477 1.65697082924917
0.592778894472362 1.68324072297682
0.597793969849246 1.70958779343466
0.602809045226131 1.73601688733719
0.607824120603015 1.76253296714536
0.612839195979899 1.78914111953257
0.617854271356784 1.81584656429784
0.622869346733668 1.84265466376671
0.627884422110553 1.86957093272381
0.632899497487437 1.89660104892519
0.637914572864322 1.92375086424256
0.642929648241206 1.9510264164968
0.64794472361809 1.97843394204319
0.652959798994975 2.00597988917709
0.657974874371859 2.03367093243546
0.662989949748744 2.0615139878774
0.668005025125628 2.08951622943513
0.673020100502513 2.11768510643659
0.678035175879397 2.1460283624116
0.683050251256281 2.17455405530567
0.688065326633166 2.20327057923899
0.69308040201005 2.2321866879641
0.698095477386935 2.26131152019262
0.703110552763819 2.290654626982
0.708125628140703 2.32022600139519
0.713140703517588 2.35003611067232
0.718155778894472 2.38009593118276
0.723170854271357 2.41041698645932
0.728185929648241 2.44101138865519
0.733201005025126 2.47189188380834
0.73821608040201 2.50307190134903
0.743231155778894 2.53456560834524
0.748246231155779 2.5663879690487
0.753261306532663 2.59855481038381
0.758276381909548 2.63108289411351
0.763291457286432 2.66398999652432
0.768306532663317 2.69729499659842
0.773321608040201 2.73101797378954
0.778336683417085 2.7651803166935
0.78335175879397 2.79980484411163
0.788366834170854 2.83491594025074
0.793381909547739 2.8705397060957
0.798396984924623 2.90670412934163
0.803412060301507 2.94343927569296
0.808427135678392 2.980777504845
0.813442211055276 3.01875371507942
0.818457286432161 3.05740562115494
0.823472361809045 3.09677407109326
0.82848743718593 3.13690340858997
0.833502512562814 3.17784188917924
0.838517587939698 3.21964216002186
0.843532663316583 3.26236181536673
0.848547738693467 3.30606404248598
0.853562814070352 3.35081837637341
0.858577889447236 3.39670158596123
0.863592964824121 3.44379872036413
0.868608040201005 3.49220435114068
0.873623115577889 3.542024056374
0.878638190954774 3.59337620536587
0.883653266331658 3.64639412012329
0.888668341708543 3.70122871333425
0.893683417085427 3.75805173473015
0.898698492462312 3.81705980239706
0.903713567839196 3.87847945842935
0.90872864321608 3.9425735780802
0.913743718592965 4.00964959197717
0.918758793969849 4.08007017399507
0.923773869346734 4.15426733900893
0.928788944723618 4.23276134553667
0.933804020100502 4.31618651314477
0.938819095477387 4.4053272313162
0.943834170854271 4.50116940452742
0.948849246231156 4.60497602509331
0.95386432160804 4.71840187172128
0.958879396984925 4.8436744786166
0.963894472361809 4.98389339881833
0.968909547738693 5.1435547046206
0.973924623115578 5.32954080883419
0.978939698492462 5.55318010112215
0.983954773869347 5.83515727459762
0.988969849246231 6.21989609926226
0.993984924623116 6.83618109487733
0.999 8.64033294591122
};
\addplot [semithick, maroon103012]
table {%
0.001 -6.32376072340676
0.00601507537688442 -4.520491122008
0.0110301507537688 -3.9050925396934
0.0160452261306533 -3.52124427057014
0.0210603015075377 -3.24016177291844
0.0260753768844221 -3.01742125424431
0.0310904522613065 -2.83233799840957
0.036105527638191 -2.67358359219353
0.0411206030150754 -2.53427559869697
0.0461356783919598 -2.40991792100678
0.0511507537688442 -2.29741098093626
0.0561658291457286 -2.19452721860468
0.0611809045226131 -2.09961182910302
0.0661959798994975 -2.01140179339017
0.0712110552763819 -1.92891117974049
0.0762261306532663 -1.85135557090057
0.0812412060301508 -1.77810061901436
0.0862562814070352 -1.70862603675713
0.0912713567839196 -1.64249977993194
0.096286432160804 -1.57935914482944
0.101301507537688 -1.51889667047717
0.106316582914573 -1.46084945076913
0.111331658291457 -1.40499091225311
0.116346733668342 -1.35112440498269
0.121361809045226 -1.29907814686661
0.126376884422111 -1.24870119236059
0.131391959798995 -1.19986018610787
0.136407035175879 -1.15243672496678
0.141422110552764 -1.10632519652754
0.146437185929648 -1.06143099442153
0.151452261306533 -1.01766903424434
0.156467336683417 -0.97496251129802
0.161482412060302 -0.933241854350765
0.166497487437186 -0.892443839424222
0.17151256281407 -0.852510835098972
0.176527638190955 -0.813390156583714
0.181542713567839 -0.775033510257918
0.186557788944724 -0.737396513888209
0.191572864321608 -0.700438280468205
0.196587939698492 -0.66412105581214
0.201603015075377 -0.628409901773701
0.206618090452261 -0.593272418360092
0.211633165829146 -0.558678499141523
0.21664824120603 -0.524600115274642
0.221663316582915 -0.491011124208577
0.226678391959799 -0.457887099758048
0.231693467336683 -0.425205180736013
0.236708542713568 -0.392943935759211
0.241723618090452 -0.361083242190243
0.246738693467337 -0.329604177472612
0.251753768844221 -0.298488921360646
0.256768844221106 -0.267720667753149
0.26178391959799 -0.237283545014317
0.266798994974874 -0.207162543813827
0.271814070351759 -0.177343451644058
0.276829145728643 -0.147812793280195
0.281844221105528 -0.118557776541094
0.286859296482412 -0.0895662427881051
0.291874371859296 -0.0608266216671213
0.296889447236181 -0.0323278896581682
0.301904522613065 -0.0040595320477592
0.30691959798995 0.0239884920164299
0.311934673366834 0.0518257816905001
0.316949748743719 0.0794615240872081
0.321964824120603 0.106904521655721
0.326979899497487 0.134163217501461
0.331994974874372 0.161245718836628
0.337010050251256 0.188159818732153
0.342025125628141 0.214913016324257
0.347040201005025 0.241512535613368
0.35205527638191 0.267965342979414
0.357070351758794 0.294278163525439
0.362085427135678 0.320457496350635
0.367100502512563 0.346509628844406
0.372115577889447 0.372440650084482
0.377130653266332 0.398256463414548
0.382145728643216 0.423962798270037
0.387160804020101 0.449565221314707
0.392175879396985 0.475069146945162
0.397190954773869 0.500479847215641
0.402206030150754 0.525802461231018
0.407221105527638 0.551042004052086
0.412236180904523 0.576203375153634
0.417251256281407 0.601291366472721
0.422266331658291 0.626310670081702
0.427281407035176 0.651265885517988
0.43229648241206 0.676161526800301
0.437311557788945 0.701002029159077
0.442326633165829 0.725791755506854
0.447341708542714 0.750535002672817
0.452356783919598 0.775236007424264
0.457371859296482 0.799898952296327
0.462386934673367 0.82452797125026
0.467402010050251 0.849127155179442
0.472417085427136 0.873700557281454
0.47743216080402 0.898252198313703
0.482447236180905 0.922786071749478
0.487462311557789 0.947306148850661
0.492477386934673 0.971816383672928
0.497492462311558 0.996320718018784
0.502507537688442 1.02082308635359
0.507522613065327 1.04532742069944
0.512537688442211 1.06983765552171
0.517552763819095 1.09435773262289
0.52256783919598 1.11889160605867
0.527582914572864 1.14344324709091
0.532597989949749 1.16801664919293
0.537613065326633 1.19261583312211
0.542628140703518 1.21724485207604
0.547643216080402 1.24190779694811
0.552658291457286 1.26660880169955
0.557673366834171 1.29135204886552
0.562688442211055 1.31614177521329
0.56770351758794 1.34098227757207
0.572718592964824 1.36587791885438
0.577733668341709 1.39083313429067
0.582748743718593 1.41585243789965
0.587763819095477 1.44094042921874
0.592778894472362 1.46610180032029
0.597793969849246 1.49134134314135
0.602809045226131 1.51666395715673
0.607824120603015 1.54207465742721
0.612839195979899 1.56757858305766
0.617854271356784 1.59318100610233
0.622869346733668 1.61888734095782
0.627884422110553 1.64470315428789
0.632899497487437 1.67063417552797
0.637914572864322 1.69668630802174
0.642929648241206 1.72286564084693
0.64794472361809 1.74917846139296
0.652959798994975 1.77563126875901
0.657974874371859 1.80223078804812
0.662989949748744 1.82898398564022
0.668005025125628 1.85589808553574
0.673020100502513 1.88298058687091
0.678035175879397 1.91023928271665
0.683050251256281 1.93768228028516
0.688065326633166 1.96531802268187
0.69308040201005 1.99315531235594
0.698095477386935 2.02120333642013
0.703110552763819 2.04947169403054
0.708125628140703 2.07797042603949
0.713140703517588 2.10671004716048
0.718155778894472 2.13570158091347
0.723170854271357 2.16495659765257
0.728185929648241 2.19448725601643
0.733201005025126 2.2243063481862
0.73821608040201 2.25442734938669
0.743231155778894 2.28486447212552
0.748246231155779 2.31563272573302
0.753261306532663 2.34674798184498
0.758276381909548 2.37822704656261
0.763291457286432 2.41008774013158
0.768306532663317 2.44234898510839
0.773321608040201 2.47503090413042
0.778336683417085 2.50815492858095
0.78335175879397 2.54174391964701
0.788366834170854 2.57582230351389
0.793381909547739 2.61041622273247
0.798396984924623 2.64555370614607
0.803412060301507 2.68126486018451
0.808427135678392 2.71758208484058
0.813442211055276 2.75454031826058
0.818457286432161 2.79217731463029
0.823472361809045 2.83053396095609
0.82848743718593 2.86965463947134
0.833502512562814 2.9095876437966
0.838517587939698 2.95038565872314
0.843532663316583 2.99210631567039
0.848547738693467 3.03481283861671
0.853562814070352 3.0785747987939
0.858577889447236 3.12346900089991
0.863592964824121 3.16958052933916
0.868608040201005 3.21700399048024
0.873623115577889 3.26584499673296
0.878638190954774 3.31622195123898
0.883653266331658 3.36826820935506
0.888668341708543 3.42213471662548
0.893683417085427 3.47799325514151
0.898698492462312 3.53604047484954
0.903713567839196 3.59650294920182
0.90872864321608 3.65964358430432
0.913743718592965 3.7257698411295
0.918758793969849 3.79524442338674
0.923773869346734 3.86849937527296
0.928788944723618 3.94605498411288
0.933804020100502 4.02854559776256
0.938819095477387 4.11675563347539
0.943834170854271 4.21167102297705
0.948849246231156 4.31455478530865
0.95386432160804 4.42706172537916
0.958879396984925 4.55141940306939
0.963894472361809 4.69072739656593
0.968909547738693 4.84948180278194
0.973924623115578 5.03456505861674
0.978939698492462 5.25730557729085
0.983954773869347 5.53838807494253
0.988969849246231 5.92223634406579
0.993984924623116 6.53763492638044
0.999 8.34090452777911
};
\end{groupplot}

\end{tikzpicture}


==> figures/toy/gmm.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2ex}]
\nextgroupplot[
height=\figureheight,
major tick length=1ex,scaled ticks=false,
xtick style={/pgf/number format/fixed},
ymode=log,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-10, xmax=20000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MMD\(\displaystyle ^{2}\) [log] },
ymin=-30, ymax=800,
xticklabels={,,}
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
0 305.140167236328
100 225.95686340332
200 189.928039550781
300 168.673583984375
400 164.418182373047
500 148.390747070312
600 155.037033081055
700 158.62321472168
800 148.808319091797
900 159.924011230469
1000 93.7047882080078
1100 111.48316192627
1200 73.0706100463867
1300 59.3042449951172
1400 57.3421974182129
1500 41.8930511474609
1600 46.4132919311523
1700 47.3567352294922
1800 30.7502937316895
1900 37.8746337890625
2000 33.174732208252
2100 32.2590026855469
2200 29.9852523803711
2300 29.8035354614258
2400 29.118953704834
2500 31.7658863067627
2600 39.2093505859375
2700 28.0732746124268
2800 33.9446144104004
2900 25.1399192810059
3000 41.6744079589844
3100 30.4323711395264
3200 23.0417098999023
3300 45.6819877624512
3400 20.8647308349609
3500 26.5410385131836
3600 28.3482456207275
3700 26.6790466308594
3800 27.9870109558105
3900 26.889497756958
4000 24.68727684021
4100 25.8613948822021
4200 31.2048950195312
4300 25.1214752197266
4400 22.759126663208
4500 23.0860137939453
4600 33.5356330871582
4700 29.3748569488525
4800 28.9695358276367
4900 20.49289894104
5000 20.6607475280762
5100 13.7445678710938
5200 15.2247819900513
5300 25.6581649780273
5400 17.9955348968506
5500 19.8876724243164
5600 29.519775390625
5700 20.6478137969971
5800 22.8115787506104
5900 23.1678504943848
6000 25.1469802856445
6100 22.7094039916992
6200 15.1256341934204
6300 19.1083641052246
6400 17.3170166015625
6500 21.5499877929688
6600 14.6336011886597
6700 33.0643424987793
6800 17.2003021240234
6900 16.0989608764648
7000 20.399787902832
7100 23.1501064300537
7200 16.2223587036133
7300 16.5978107452393
7400 18.4011611938477
7500 22.0118827819824
7600 15.3040227890015
7700 17.4298934936523
7800 20.2480316162109
7900 14.8849124908447
8000 12.8581237792969
8100 19.0415992736816
8200 30.656421661377
8300 17.9145278930664
8400 14.0421485900879
8500 18.8238334655762
8600 18.5646800994873
8700 17.2680282592773
8800 25.1458683013916
8900 15.0134983062744
9000 13.6880760192871
9100 17.3428573608398
9200 11.7764511108398
9300 22.9560203552246
9400 15.5967044830322
9500 26.7336978912354
9600 20.0289192199707
9700 18.20458984375
9800 13.0662670135498
9900 13.0293312072754
10000 14.3757514953613
10100 18.8003463745117
10200 14.1822938919067
10300 13.5903491973877
10400 14.8032312393188
10500 16.3704490661621
10600 15.9705028533936
10700 17.3236618041992
10800 16.2341766357422
10900 21.8395690917969
11000 16.9527072906494
11100 12.6592750549316
11200 11.7780838012695
11300 17.1759071350098
11400 15.4395542144775
11500 15.6201877593994
11600 15.9476280212402
11700 22.7830181121826
11800 13.7657403945923
11900 13.3082523345947
12000 13.9907922744751
12100 11.8424625396729
12200 15.0263586044312
12300 14.1987333297729
12400 18.7059841156006
12500 14.9009790420532
12600 19.3024749755859
12700 18.2440319061279
12800 30.3121242523193
12900 13.6818399429321
13000 19.3683891296387
13100 18.0607261657715
13200 17.4303588867188
13300 11.7806987762451
13400 19.0757179260254
13500 18.8375148773193
13600 12.0483427047729
13700 12.1743259429932
13800 17.7817459106445
13900 16.9395599365234
14000 16.6194152832031
14100 12.419942855835
14200 20.7031097412109
14300 18.0208415985107
14400 14.9969339370728
14500 12.9106864929199
14600 15.6956520080566
14700 20.1071853637695
14800 24.9436702728271
14900 11.3989553451538
15000 16.9924240112305
15100 9.90290260314941
15200 10.9070243835449
15300 26.0169467926025
15400 13.8438396453857
15500 20.5454711914062
15600 19.1686630249023
15700 16.2729873657227
15800 11.6945505142212
15900 14.7217273712158
16000 22.8480205535889
16100 19.2473297119141
16200 13.1216220855713
16300 15.1124420166016
16400 24.279712677002
16500 15.6293430328369
16600 15.4631748199463
16700 17.2932109832764
16800 27.4069633483887
16900 15.0503578186035
17000 17.1663303375244
17100 11.701229095459
17200 16.7398490905762
17300 21.292293548584
17400 19.8874664306641
17500 19.580924987793
17600 14.6297740936279
17700 13.3031854629517
17800 15.8026275634766
17900 12.3419208526611
18000 17.0727634429932
18100 13.7399015426636
18200 17.3553295135498
18300 10.5503559112549
18400 14.3859310150146
18500 13.9380731582642
18600 14.7009019851685
18700 18.8224716186523
18800 13.8545980453491
18900 20.5496921539307
19000 15.6272602081299
19100 14.78102684021
19200 31.1486167907715
19300 20.0728816986084
19400 13.8342781066895
19500 11.0513496398926
19600 14.1082038879395
19700 16.6876602172852
19800 17.3693771362305
19900 15.5551176071167
};
\addplot [very thick, firebrick]
table {%
0 1269.62121582031
100 1242.82727050781
200 1222.92504882812
300 1176.6328125
400 1130.62512207031
500 1145.11083984375
600 1093.69787597656
700 1080.9814453125
800 1094.00793457031
900 1046.91943359375
1000 1023.09448242188
1100 1018.23645019531
1200 988.83203125
1300 982.904602050781
1400 947.120971679688
1500 910.56396484375
1600 910.268310546875
1700 867.372497558594
1800 832.943298339844
1900 868.196838378906
2000 810.502685546875
2100 847.427368164062
2200 801.10107421875
2300 825.926391601562
2400 781.823669433594
2500 766.76171875
2600 717.31591796875
2700 757.379760742188
2800 732.690307617188
2900 716.160278320312
3000 729.5361328125
3100 700.446899414062
3200 667.652099609375
3300 661.46435546875
3400 643.394653320312
3500 643.310791015625
3600 593.371948242188
3700 644.229125976562
3800 637.780151367188
3900 637.332641601562
4000 595.079833984375
4100 567.953857421875
4200 598.052001953125
4300 586.194946289062
4400 567.080200195312
4500 574.854797363281
4600 565.932739257812
4700 535.586975097656
4800 510.588684082031
4900 448.200836181641
5000 397.324615478516
5100 386.228820800781
5200 406.064392089844
5300 286.899475097656
5400 272.767211914062
5500 271.062103271484
5600 227.342895507812
5700 271.64111328125
5800 289.526580810547
5900 259.8203125
6000 271.195922851562
6100 224.481201171875
6200 204.182037353516
6300 200.867523193359
6400 211.648956298828
6500 170.248107910156
6600 164.83366394043
6700 164.344024658203
6800 166.638977050781
6900 157.820587158203
7000 154.742416381836
7100 131.23291015625
7200 148.027648925781
7300 125.167633056641
7400 125.118347167969
7500 143.155487060547
7600 123.804672241211
7700 124.663543701172
7800 101.69677734375
7900 111.974754333496
8000 116.126892089844
8100 118.886383056641
8200 80.1577529907227
8300 96.0655517578125
8400 89.7873840332031
8500 87.8235244750977
8600 77.2407989501953
8700 78.854606628418
8800 84.40087890625
8900 71.0092163085938
9000 67.5036544799805
9100 68.2426452636719
9200 77.0340881347656
9300 68.4137496948242
9400 63.791259765625
9500 48.218994140625
9600 58.1511535644531
9700 42.485034942627
9800 43.283763885498
9900 52.6534881591797
10000 41.1519355773926
10100 45.9144554138184
10200 42.1396255493164
10300 32.637321472168
10400 37.4014587402344
10500 43.5419387817383
10600 38.4948043823242
10700 33.1716690063477
10800 40.1069183349609
10900 33.8565673828125
11000 27.5524749755859
11100 35.6573104858398
11200 21.091272354126
11300 27.2622108459473
11400 24.568115234375
11500 16.2355537414551
11600 38.1026725769043
11700 23.8458766937256
11800 22.1413612365723
11900 19.8110542297363
12000 21.8699684143066
12100 22.3115272521973
12200 11.8794116973877
12300 16.7496337890625
12400 20.5070037841797
12500 15.9568119049072
12600 13.299976348877
12700 15.6260805130005
12800 13.5527315139771
12900 14.5642986297607
13000 13.6402378082275
13100 13.0738544464111
13200 9.50462532043457
13300 12.4706125259399
13400 8.3319206237793
13500 6.19171714782715
13600 14.5309772491455
13700 10.1863689422607
13800 9.4138355255127
13900 9.42720699310303
14000 6.9606499671936
14100 11.7225513458252
14200 9.81150245666504
14300 10.657862663269
14400 7.23401260375977
14500 11.081280708313
14600 10.7019004821777
14700 8.68367576599121
14800 5.19003534317017
14900 12.2997703552246
15000 7.73245906829834
15100 9.04372024536133
15200 5.54148578643799
15300 7.0816535949707
15400 6.40015506744385
15500 6.7216272354126
15600 6.3637261390686
15700 4.45399522781372
15800 6.01065015792847
15900 9.91748046875
16000 5.092848777771
16100 3.82596302032471
16200 12.340934753418
16300 7.07705068588257
16400 3.25803518295288
16500 6.02110147476196
16600 4.65050888061523
16700 9.37713432312012
16800 3.36244869232178
16900 6.40352344512939
17000 3.83081889152527
17100 10.2720012664795
17200 4.3889331817627
17300 7.57516670227051
17400 3.56257772445679
17500 6.78454160690308
17600 7.3465690612793
17700 3.7658531665802
17800 4.72600650787354
17900 3.6518440246582
18000 5.07042217254639
18100 4.74073791503906
18200 2.76903486251831
18300 4.403244972229
18400 3.03570508956909
18500 3.25971603393555
18600 4.75189733505249
18700 6.26457357406616
18800 6.4082670211792
18900 4.79607677459717
19000 3.1205005645752
19100 4.92635631561279
19200 7.26106452941895
19300 3.25095963478088
19400 2.51977109909058
19500 2.92761731147766
19600 2.93076992034912
19700 3.41667628288269
19800 2.69280648231506
19900 6.90127611160278
};

\nextgroupplot[
height=\figureheight,
scaled ticks=false, xtick style={/pgf/number format/fixed},
ymode=log,
major tick length=1ex,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-997.5, xmax=20947.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Training loss [log]},
ymin=2.52254328727722, ymax=4.37588849067688,
ytick style={color=black}
]
\addplot [very thick, steelblue]
table {%
0 4.29164552688599
50 3.15053367614746
100 3.16566205024719
150 3.13243198394775
200 3.10781240463257
250 3.18814396858215
300 3.08384418487549
350 2.96927428245544
400 3.03953981399536
450 2.99424600601196
500 2.98630142211914
550 2.96775698661804
600 3.02110743522644
650 2.9781608581543
700 3.10058236122131
750 3.01834869384766
800 2.98403882980347
850 3.10419368743896
900 2.94813013076782
950 3.00118494033813
1000 2.89026165008545
1050 2.88814401626587
1100 2.94078373908997
1150 3.00564932823181
1200 2.83110189437866
1250 2.90366649627686
1300 2.85414671897888
1350 2.86879444122314
1400 2.83195781707764
1450 2.88719248771667
1500 2.81351232528687
1550 2.81290006637573
1600 2.84525990486145
1650 2.85998034477234
1700 2.87082242965698
1750 2.78510022163391
1800 2.80348920822144
1850 2.86580371856689
1900 2.75055265426636
1950 2.84374713897705
2000 2.80400133132935
2050 2.80056238174438
2100 2.80130529403687
2150 2.8686842918396
2200 2.88651609420776
2250 2.7401397228241
2300 2.79713106155396
2350 2.86513090133667
2400 2.87010931968689
2450 2.79439353942871
2500 2.84393525123596
2550 3.00320363044739
2600 2.8463921546936
2650 2.73026323318481
2700 2.87908530235291
2750 2.81560230255127
2800 2.79282522201538
2850 2.83664703369141
2900 2.82705450057983
2950 2.80519604682922
3000 2.79868721961975
3050 2.8048243522644
3100 2.82545518875122
3150 2.84697985649109
3200 2.82642340660095
3250 2.81013345718384
3300 2.72926306724548
3350 2.81668639183044
3400 2.8130509853363
3450 2.85672688484192
3500 2.89795112609863
3550 2.79284739494324
3600 2.85757875442505
3650 2.73145341873169
3700 2.75786161422729
3750 2.73450803756714
3800 2.79967045783997
3850 2.83761048316956
3900 2.79630398750305
3950 2.82730293273926
4000 2.78142189979553
4050 2.79621982574463
4100 2.93177270889282
4150 2.76676654815674
4200 2.79827189445496
4250 2.79231548309326
4300 2.86302471160889
4350 2.87539672851562
4400 2.84953594207764
4450 2.80361008644104
4500 2.73421096801758
4550 2.96941423416138
4600 2.85542392730713
4650 2.92040348052979
4700 2.81151247024536
4750 2.90301299095154
4800 2.79117155075073
4850 2.77125906944275
4900 2.74022459983826
4950 2.82916665077209
5000 2.85970020294189
5050 2.78201031684875
5100 2.79770612716675
5150 2.77858543395996
5200 2.78130149841309
5250 2.76188683509827
5300 2.79515409469604
5350 2.93279075622559
5400 2.70221924781799
5450 2.74936056137085
5500 2.89201688766479
5550 2.63540601730347
5600 2.7295093536377
5650 2.84668231010437
5700 2.85412788391113
5750 2.75930571556091
5800 2.68383550643921
5850 2.90841293334961
5900 2.79630279541016
5950 2.79516553878784
6000 2.84254026412964
6050 2.82588863372803
6100 2.81021547317505
6150 2.7754020690918
6200 2.75181484222412
6250 2.89073085784912
6300 2.7545280456543
6350 2.73567843437195
6400 2.70818161964417
6450 2.76798963546753
6500 2.79834938049316
6550 2.7922158241272
6600 2.89114427566528
6650 2.77501702308655
6700 2.81051325798035
6750 2.72633194923401
6800 2.88626003265381
6850 2.76242303848267
6900 2.8071460723877
6950 2.7391881942749
7000 2.80821228027344
7050 2.80948448181152
7100 2.75866150856018
7150 2.79956555366516
7200 2.75423717498779
7250 2.71415615081787
7300 2.80737280845642
7350 2.76798057556152
7400 2.77559924125671
7450 2.77216482162476
7500 2.68646597862244
7550 2.75731945037842
7600 2.79962253570557
7650 2.79579782485962
7700 2.73070955276489
7750 2.81733727455139
7800 2.84403657913208
7850 2.79079961776733
7900 2.9389476776123
7950 2.77564144134521
8000 2.82792735099792
8050 2.86670255661011
8100 2.79792952537537
8150 2.65014362335205
8200 2.75007390975952
8250 2.72157955169678
8300 2.84652280807495
8350 2.78442358970642
8400 2.81546211242676
8450 2.86853361129761
8500 2.74539947509766
8550 2.86130666732788
8600 2.8066041469574
8650 2.69336795806885
8700 2.78501033782959
8750 2.76760482788086
8800 2.6314868927002
8850 2.82396125793457
8900 2.85634756088257
8950 2.86996626853943
9000 2.76328897476196
9050 2.82481861114502
9100 2.74148464202881
9150 2.73743486404419
9200 2.70588207244873
9250 2.73847913742065
9300 2.80502033233643
9350 2.69628953933716
9400 2.82866048812866
9450 2.92214703559875
9500 2.80941390991211
9550 2.79886150360107
9600 2.75731086730957
9650 2.77456140518188
9700 2.74226188659668
9750 2.84573984146118
9800 2.78077793121338
9850 2.76998662948608
9900 2.76393938064575
9950 2.82147288322449
10000 2.80640983581543
10050 2.76995038986206
10100 2.76740765571594
10150 2.78279829025269
10200 2.79314756393433
10250 2.79211950302124
10300 2.85733246803284
10350 2.71466040611267
10400 2.80846500396729
10450 2.74485754966736
10500 2.76134395599365
10550 2.71716022491455
10600 2.76932382583618
10650 2.75290107727051
10700 2.81313824653625
10750 2.79362845420837
10800 2.7093198299408
10850 2.81411910057068
10900 2.69654035568237
10950 2.68179082870483
11000 2.63696098327637
11050 2.84457063674927
11100 2.70313906669617
11150 2.8213963508606
11200 2.88003873825073
11250 2.87859630584717
11300 2.74789762496948
11350 2.7325131893158
11400 2.8315737247467
11450 2.76261067390442
11500 2.84116697311401
11550 2.83148050308228
11600 2.76657485961914
11650 2.80122041702271
11700 2.78010225296021
11750 2.70479607582092
11800 2.70929670333862
11850 2.70796632766724
11900 2.80669546127319
11950 2.7809534072876
12000 2.76234102249146
12050 2.81711864471436
12100 2.71079397201538
12150 2.78172731399536
12200 2.86507177352905
12250 2.75532293319702
12300 2.94812297821045
12350 2.85029697418213
12400 2.8075909614563
12450 2.74841260910034
12500 2.77676868438721
12550 2.83081603050232
12600 2.80936717987061
12650 2.75447058677673
12700 2.73143219947815
12750 2.73660206794739
12800 2.71416974067688
12850 2.80970573425293
12900 2.69667053222656
12950 2.69624757766724
13000 2.91059255599976
13050 2.68301486968994
13100 2.73478674888611
13150 2.81729888916016
13200 2.81293416023254
13250 2.77596282958984
13300 2.70261311531067
13350 2.84834289550781
13400 2.62413358688354
13450 2.76668357849121
13500 2.69914627075195
13550 2.7691912651062
13600 2.85979652404785
13650 2.78667426109314
13700 2.85275816917419
13750 2.67946481704712
13800 2.70044612884521
13850 2.81612586975098
13900 2.69452571868896
13950 2.74775743484497
14000 2.82637524604797
14050 2.78717851638794
14100 2.84156274795532
14150 2.66285729408264
14200 2.84796977043152
14250 2.82209062576294
14300 2.66683292388916
14350 2.68833160400391
14400 2.69607162475586
14450 2.74640083312988
14500 2.79646587371826
14550 2.78514671325684
14600 2.8080906867981
14650 2.74751782417297
14700 2.84988474845886
14750 2.7775251865387
14800 2.87044811248779
14850 2.7451810836792
14900 2.74700784683228
14950 2.83124732971191
15000 2.77777338027954
15050 2.99477696418762
15100 2.70664215087891
15150 2.71259212493896
15200 2.85490894317627
15250 2.85154151916504
15300 2.75304913520813
15350 2.75826525688171
15400 2.79729342460632
15450 2.75791597366333
15500 2.78467679023743
15550 2.75048351287842
15600 2.81159019470215
15650 2.72981190681458
15700 2.79661250114441
15750 2.78291893005371
15800 2.76035761833191
15850 2.85994958877563
15900 2.74683785438538
15950 2.75462102890015
16000 2.72117686271667
16050 2.80302453041077
16100 2.75242447853088
16150 2.7697446346283
16200 2.7469527721405
16250 2.6523642539978
16300 2.75949740409851
16350 2.73959851264954
16400 2.73396492004395
16450 2.87561893463135
16500 2.69798803329468
16550 2.74149489402771
16600 2.72216987609863
16650 2.78312349319458
16700 2.83556342124939
16750 2.77556300163269
16800 2.76917767524719
16850 2.84135627746582
16900 2.79032683372498
16950 2.77823758125305
17000 2.78578066825867
17050 2.79935526847839
17100 2.87216424942017
17150 2.77606534957886
17200 2.75386214256287
17250 2.79493999481201
17300 2.89466714859009
17350 2.79493427276611
17400 2.72084641456604
17450 2.77525663375854
17500 2.82235670089722
17550 2.81019401550293
17600 2.85608148574829
17650 2.84280514717102
17700 2.83036661148071
17750 2.79774045944214
17800 2.82553100585938
17850 2.7553288936615
17900 2.76771068572998
17950 2.75909423828125
18000 2.74462246894836
18050 2.78853607177734
18100 2.77134847640991
18150 2.87915301322937
18200 2.76612710952759
18250 2.82326221466064
18300 2.75277352333069
18350 2.69724178314209
18400 2.80075359344482
18450 2.80412840843201
18500 2.78481483459473
18550 2.84638977050781
18600 2.91640853881836
18650 2.7904372215271
18700 2.72834873199463
18750 2.75170683860779
18800 2.91007232666016
18850 2.84586334228516
18900 2.86068677902222
18950 2.69131088256836
19000 2.77111959457397
19050 2.78616547584534
19100 2.87185907363892
19150 2.74688720703125
19200 2.76401233673096
19250 2.74644660949707
19300 2.76686692237854
19350 2.79790043830872
19400 2.76251649856567
19450 2.80656719207764
19500 2.78996205329895
19550 2.81811213493347
19600 2.7816469669342
19650 2.77327632904053
19700 2.70005798339844
19750 2.80186486244202
19800 2.83683204650879
19850 2.75260162353516
19900 2.78383350372314
19950 2.69397497177124
};
\addplot [very thick, firebrick]
table {%
0 2.89622712135315
50 2.85126972198486
100 2.95514750480652
150 2.78741765022278
200 2.84840869903564
250 2.96059250831604
300 2.87223148345947
350 2.75709891319275
400 2.99387907981873
450 2.88163685798645
500 2.98496222496033
550 2.81749248504639
600 2.8252968788147
650 2.93341064453125
700 2.96011090278625
750 2.96237826347351
800 2.97927951812744
850 2.90133690834045
900 2.82929062843323
950 2.97012948989868
1000 2.98422789573669
1050 2.96122121810913
1100 2.98228931427002
1150 2.94415521621704
1200 3.00288724899292
1250 2.92300891876221
1300 3.00549650192261
1350 2.95697355270386
1400 2.97192168235779
1450 2.9666862487793
1500 2.91380286216736
1550 2.93304634094238
1600 3.20399594306946
1650 2.95828104019165
1700 3.11372518539429
1750 3.04440879821777
1800 3.04341554641724
1850 3.06469750404358
1900 3.06458234786987
1950 3.04023218154907
2000 3.0414776802063
2050 3.05795431137085
2100 2.9937310218811
2150 3.05541467666626
2200 3.08081150054932
2250 3.01735949516296
2300 3.02430534362793
2350 3.07981443405151
2400 3.15893459320068
2450 3.09037160873413
2500 3.08871650695801
2550 3.02168416976929
2600 3.04026889801025
2650 3.14535355567932
2700 3.09425711631775
2750 3.10524582862854
2800 3.05259990692139
2850 3.14576959609985
2900 3.11432123184204
2950 3.02509355545044
3000 3.0602240562439
3050 3.1484317779541
3100 3.143221616745
3150 3.21874380111694
3200 3.14728307723999
3250 3.13441205024719
3300 3.06952619552612
3350 3.26748061180115
3400 3.2058265209198
3450 3.0719780921936
3500 3.18780136108398
3550 3.15688705444336
3600 3.1752815246582
3650 3.11745095252991
3700 3.06350803375244
3750 3.10160350799561
3800 3.19588875770569
3850 3.1016001701355
3900 3.21722006797791
3950 3.21165990829468
4000 3.19175052642822
4050 3.15763711929321
4100 3.24841213226318
4150 3.08853840827942
4200 3.16085982322693
4250 3.07960271835327
4300 3.06941080093384
4350 3.14533042907715
4400 3.22009634971619
4450 3.12985515594482
4500 3.23319435119629
4550 3.22122526168823
4600 3.21427178382874
4650 3.06091856956482
4700 3.18518424034119
4750 3.16889142990112
4800 3.23120069503784
4850 3.10948610305786
4900 3.2021541595459
4950 3.16482257843018
5000 3.08675289154053
5050 3.09851455688477
5100 3.05148601531982
5150 3.13569903373718
5200 3.14351463317871
5250 3.10447645187378
5300 3.14556813240051
5350 3.1363320350647
5400 3.11056423187256
5450 3.14706230163574
5500 3.11591506004333
5550 2.98144435882568
5600 3.07376623153687
5650 3.03998899459839
5700 3.12321996688843
5750 3.13344383239746
5800 3.08241677284241
5850 3.07009077072144
5900 3.04920816421509
5950 3.08628511428833
6000 3.06634330749512
6050 3.12549090385437
6100 3.04411315917969
6150 3.05356550216675
6200 3.01317644119263
6250 3.14589405059814
6300 3.07007336616516
6350 2.95281553268433
6400 3.03234529495239
6450 3.03626680374146
6500 3.14467525482178
6550 3.01763200759888
6600 3.00328874588013
6650 3.03106880187988
6700 2.93316507339478
6750 3.01277256011963
6800 3.0170750617981
6850 3.04501962661743
6900 2.99692583084106
6950 3.07585263252258
7000 3.02604579925537
7050 3.04377460479736
7100 2.96309614181519
7150 2.99152231216431
7200 2.9623658657074
7250 3.0055103302002
7300 3.02609777450562
7350 2.9787437915802
7400 3.01045799255371
7450 3.04339146614075
7500 2.9651403427124
7550 2.94942045211792
7600 3.00088262557983
7650 3.01430368423462
7700 3.01913595199585
7750 2.96481037139893
7800 3.03313231468201
7850 3.05376839637756
7900 2.88023281097412
7950 2.99027252197266
8000 3.01155734062195
8050 3.00637578964233
8100 2.99934720993042
8150 3.03802728652954
8200 2.89542937278748
8250 2.99893355369568
8300 2.95295858383179
8350 2.95469331741333
8400 2.99977493286133
8450 3.14142107963562
8500 2.98966336250305
8550 2.83481359481812
8600 2.92392039299011
8650 2.93936038017273
8700 3.02021646499634
8750 2.84716606140137
8800 2.95987892150879
8850 2.96902871131897
8900 2.9487829208374
8950 2.97647476196289
9000 2.94440889358521
9050 3.03762865066528
9100 2.96630787849426
9150 2.88580894470215
9200 2.91859698295593
9250 2.86252164840698
9300 3.00125455856323
9350 2.85432553291321
9400 2.94808530807495
9450 2.99458336830139
9500 3.00033044815063
9550 2.95519685745239
9600 2.86564493179321
9650 2.90838670730591
9700 2.96275424957275
9750 2.99334478378296
9800 2.92976522445679
9850 2.88806509971619
9900 2.89037299156189
9950 2.90394282341003
10000 2.90933084487915
10050 2.87323904037476
10100 2.78703093528748
10150 2.88746929168701
10200 2.79362392425537
10250 2.86576557159424
10300 2.91579723358154
10350 2.93926048278809
10400 2.84185886383057
10450 2.89214444160461
10500 2.88131737709045
10550 2.98808813095093
10600 2.74332475662231
10650 2.98958778381348
10700 2.86181497573853
10750 2.98451805114746
10800 2.77771306037903
10850 2.85491132736206
10900 2.83854937553406
10950 2.94134330749512
11000 2.76361179351807
11050 2.9316873550415
11100 2.80319619178772
11150 2.89231491088867
11200 2.84781789779663
11250 2.86535501480103
11300 2.75835061073303
11350 2.9394998550415
11400 2.79934740066528
11450 2.82201147079468
11500 2.8783848285675
11550 2.83815813064575
11600 2.90605401992798
11650 2.87888884544373
11700 2.904048204422
11750 2.90814685821533
11800 2.87870168685913
11850 2.8237738609314
11900 2.7985634803772
11950 2.83150339126587
12000 2.79765224456787
12050 2.86099243164062
12100 2.78989410400391
12150 2.85893964767456
12200 2.80805134773254
12250 2.81627798080444
12300 2.7928147315979
12350 2.83987307548523
12400 2.80134129524231
12450 2.85452771186829
12500 2.81084012985229
12550 2.86687922477722
12600 2.87623739242554
12650 2.76238179206848
12700 2.9050235748291
12750 2.87269401550293
12800 2.7597484588623
12850 2.73994636535645
12900 2.84321880340576
12950 2.80816721916199
13000 2.8807384967804
13050 2.81352567672729
13100 2.83151292800903
13150 2.7909951210022
13200 2.70898723602295
13250 2.75567698478699
13300 2.74804878234863
13350 2.82877397537231
13400 2.76432514190674
13450 2.7876455783844
13500 2.8146767616272
13550 2.83452653884888
13600 2.80926179885864
13650 2.79747772216797
13700 2.70579504966736
13750 2.75556707382202
13800 2.80019044876099
13850 2.81059646606445
13900 2.80844831466675
13950 2.76225805282593
14000 2.7485556602478
14050 2.88538599014282
14100 2.77271342277527
14150 2.64569616317749
14200 2.77374172210693
14250 2.82325744628906
14300 2.75073528289795
14350 2.76054191589355
14400 2.70503115653992
14450 2.78896522521973
14500 2.87588739395142
14550 2.7296028137207
14600 2.85165023803711
14650 2.75612211227417
14700 2.75056457519531
14750 2.71538543701172
14800 2.78281545639038
14850 2.75346374511719
14900 2.66589450836182
14950 2.72378039360046
15000 2.82164883613586
15050 2.83091592788696
15100 2.73645520210266
15150 2.77201151847839
15200 2.85314750671387
15250 2.82329845428467
15300 2.808833360672
15350 2.80337905883789
15400 2.74220943450928
15450 2.72350525856018
15500 2.78961038589478
15550 2.73535442352295
15600 2.77044248580933
15650 2.83228707313538
15700 2.70292901992798
15750 2.70178055763245
15800 2.80132579803467
15850 2.80895376205444
15900 2.7314121723175
15950 2.85245609283447
16000 2.67700004577637
16050 2.74441528320312
16100 2.71778440475464
16150 2.7193865776062
16200 2.79873943328857
16250 2.7690806388855
16300 2.81275987625122
16350 2.73411178588867
16400 2.76746368408203
16450 2.81445336341858
16500 2.88993811607361
16550 2.75854587554932
16600 2.7120897769928
16650 2.80210304260254
16700 2.80654859542847
16750 2.81057906150818
16800 2.73635983467102
16850 2.60678625106812
16900 2.69848394393921
16950 2.69446420669556
17000 2.81869506835938
17050 2.88628101348877
17100 2.89058375358582
17150 2.7919979095459
17200 2.75012922286987
17250 2.81756734848022
17300 2.73045206069946
17350 2.72009372711182
17400 2.69224667549133
17450 2.67662334442139
17500 2.68949842453003
17550 2.84827899932861
17600 2.72891712188721
17650 2.73291349411011
17700 2.70044016838074
17750 2.75760889053345
17800 2.75823020935059
17850 2.78205394744873
17900 2.82951259613037
17950 2.73878717422485
18000 2.71017742156982
18050 2.69538855552673
18100 2.64594483375549
18150 2.7806830406189
18200 2.75382089614868
18250 2.725510597229
18300 2.77696990966797
18350 2.73987197875977
18400 2.70920085906982
18450 2.73078393936157
18500 2.7109899520874
18550 2.62440824508667
18600 2.61083245277405
18650 2.68334007263184
18700 2.78701305389404
18750 2.79962682723999
18800 2.75545454025269
18850 2.81487321853638
18900 2.73769450187683
18950 2.67097616195679
19000 2.74379277229309
19050 2.71185493469238
19100 2.75793409347534
19150 2.74218225479126
19200 2.70513439178467
19250 2.64808821678162
19300 2.76657748222351
19350 2.77916693687439
19400 2.76941084861755
19450 2.68981313705444
19500 2.66415905952454
19550 2.67297387123108
19600 2.68138885498047
19650 2.70305871963501
19700 2.73009943962097
19750 2.70918273925781
19800 2.76258277893066
19850 2.61150026321411
19900 2.65012073516846
19950 2.69467401504517
};
\end{groupplot}

\end{tikzpicture}

